Exact Results on e+ e- --> e+ e- + 2 Photons at SLC/LEP Energies

We use the spinor methods of the CALKUL collaboration, as realized by Xu, Zhang and Chang, to calculate the differential cross section for e+ e- --> e+ e- + 2 photons for c.m.s. energies in the SLC/LEP regime. An explicit complete formula for the respective cross section is obtained. The leading log approximation is used to check the formula. Applications of the formula to high precision luminosity calculations at SLC/LEP are discussed.

==> (inline-0) <==
\begin{tabular}[h]{|c||cc|cc|cc|c|}\hline
case & $\theta_1$ & $\phi_1$ & $\theta_2$ & $\phi_2$ &
$\theta_{e^+}$ & $\phi_{e^+}$ & $\theta_{e^-}$ \\ \hline
  1&$  6.4\times 10^{-3\ \circ}$&$  0^\circ$&$    6.4\times 10^{-3\ \circ}$&$
         180^\circ$&$    2.7^\circ$&$  0^\circ$&$  2.7^\circ$\\
  2&$  8\times 10^{-2\ \circ}$&$  0^\circ$&$    8\times 10^{-2\ \circ}$&$
         180^\circ$&$    2.7^\circ$&$  0^\circ$&$  2.7^\circ$\\
  3&$  1^\circ$&$  0^\circ$&$    1^\circ$&$    180^\circ$&$
         2.7^\circ$&$  0^\circ$&$  2.7^\circ$\\
\hline
\end{tabular}
\begin{picture}(1500,900)(0,0)
\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(0,1){719}}
\put(264,173){\line(1,0){20}}
\put(1436,173){\line(-1,0){20}}
\put(242,173){\makebox(0,0)[r]{$1$}}
\put(264,293){\line(1,0){20}}
\put(1436,293){\line(-1,0){20}}
\put(242,293){\makebox(0,0)[r]{$100$}}
\put(264,413){\line(1,0){20}}
\put(1436,413){\line(-1,0){20}}
\put(242,413){\makebox(0,0)[r]{$10^4$}}
\put(264,532){\line(1,0){20}}
\put(1436,532){\line(-1,0){20}}
\put(242,532){\makebox(0,0)[r]{$10^6$}}
\put(264,652){\line(1,0){20}}
\put(1436,652){\line(-1,0){20}}
\put(242,652){\makebox(0,0)[r]{$10^8$}}
\put(264,772){\line(1,0){20}}
\put(1436,772){\line(-1,0){20}}
\put(242,772){\makebox(0,0)[r]{$10^{10}$}}
\put(264,113){\line(0,1){20}}
\put(264,832){\line(0,-1){20}}
\put(264,68){\makebox(0,0){$0$}}
\put(498,113){\line(0,1){20}}
\put(498,832){\line(0,-1){20}}
\put(498,68){\makebox(0,0){$0.2$}}
\put(733,113){\line(0,1){20}}
\put(733,832){\line(0,-1){20}}
\put(733,68){\makebox(0,0){$0.4$}}
\put(967,113){\line(0,1){20}}
\put(967,832){\line(0,-1){20}}
\put(967,68){\makebox(0,0){$0.6$}}
\put(1202,113){\line(0,1){20}}
\put(1202,832){\line(0,-1){20}}
\put(1202,68){\makebox(0,0){$0.8$}}
\put(1436,113){\line(0,1){20}}
\put(1436,832){\line(0,-1){20}}
\put(1436,68){\makebox(0,0){$1$}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$F$}}}
\put(850,23){\makebox(0,0){$E_1/E_B$}}
\put(850,877){\makebox(0,0){Exact {\em vs.} Leading Log Cross Sections}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-1.000pt]{2.000pt}{2.000pt}}%
\put(1319,792){\makebox(0,0)[r]{case  1}}
\put(1341,792){\rule[-1.000pt]{15.899pt}{2.000pt}}
\put(276,792){\usebox{\plotpoint}}
\put(276,789){\usebox{\plotpoint}}
\put(277,786){\usebox{\plotpoint}}
\put(278,783){\usebox{\plotpoint}}
\put(279,780){\usebox{\plotpoint}}
\put(280,777){\usebox{\plotpoint}}
\put(281,774){\usebox{\plotpoint}}
\put(282,772){\usebox{\plotpoint}}
\put(283,769){\usebox{\plotpoint}}
\put(284,766){\usebox{\plotpoint}}
\put(285,763){\usebox{\plotpoint}}
\put(286,760){\usebox{\plotpoint}}
\put(287,757){\usebox{\plotpoint}}
\put(288,754){\usebox{\plotpoint}}
\put(289,752){\usebox{\plotpoint}}
\put(290,750){\usebox{\plotpoint}}
\put(291,749){\usebox{\plotpoint}}
\put(292,747){\usebox{\plotpoint}}
\put(293,746){\usebox{\plotpoint}}
\put(294,744){\usebox{\plotpoint}}
\put(295,743){\usebox{\plotpoint}}
\put(296,741){\usebox{\plotpoint}}
\put(297,740){\usebox{\plotpoint}}
\put(298,738){\usebox{\plotpoint}}
\put(299,737){\usebox{\plotpoint}}
\put(300,735){\usebox{\plotpoint}}
\put(301,734){\usebox{\plotpoint}}
\put(302,732){\usebox{\plotpoint}}
\put(303,731){\usebox{\plotpoint}}
\put(304,731){\usebox{\plotpoint}}
\put(305,730){\usebox{\plotpoint}}
\put(306,729){\usebox{\plotpoint}}
\put(307,728){\usebox{\plotpoint}}
\put(308,727){\usebox{\plotpoint}}
\put(309,726){\usebox{\plotpoint}}
\put(310,725){\usebox{\plotpoint}}
\put(311,724){\usebox{\plotpoint}}
\put(312,723){\usebox{\plotpoint}}
\put(313,722){\usebox{\plotpoint}}
\put(314,721){\usebox{\plotpoint}}
\put(315,720){\usebox{\plotpoint}}
\put(316,719){\usebox{\plotpoint}}
\put(317,718){\usebox{\plotpoint}}
\put(318,717){\usebox{\plotpoint}}
\put(319,716){\usebox{\plotpoint}}
\put(320,715){\usebox{\plotpoint}}
\put(321,714){\usebox{\plotpoint}}
\put(323,713){\usebox{\plotpoint}}
\put(324,712){\usebox{\plotpoint}}
\put(325,711){\usebox{\plotpoint}}
\put(327,710){\usebox{\plotpoint}}
\put(328,709){\usebox{\plotpoint}}
\put(330,708){\usebox{\plotpoint}}
\put(331,707){\usebox{\plotpoint}}
\put(332,706){\usebox{\plotpoint}}
\put(334,705){\usebox{\plotpoint}}
\put(336,704){\usebox{\plotpoint}}
\put(338,703){\usebox{\plotpoint}}
\put(340,702){\usebox{\plotpoint}}
\put(342,701){\usebox{\plotpoint}}
\put(344,700){\usebox{\plotpoint}}
\put(346,699){\usebox{\plotpoint}}
\put(348,698){\usebox{\plotpoint}}
\put(350,697){\usebox{\plotpoint}}
\put(352,696){\usebox{\plotpoint}}
\put(355,695){\usebox{\plotpoint}}
\put(357,694){\usebox{\plotpoint}}
\put(359,693){\usebox{\plotpoint}}
\put(362,692){\usebox{\plotpoint}}
\put(364,691){\usebox{\plotpoint}}
\put(367,690){\usebox{\plotpoint}}
\put(370,689){\usebox{\plotpoint}}
\put(373,688){\usebox{\plotpoint}}
\put(375,687){\usebox{\plotpoint}}
\put(379,686){\usebox{\plotpoint}}
\put(382,685){\usebox{\plotpoint}}
\put(385,684){\usebox{\plotpoint}}
\put(388,683){\usebox{\plotpoint}}
\put(391,682){\usebox{\plotpoint}}
\put(395,681){\usebox{\plotpoint}}
\put(400,680){\usebox{\plotpoint}}
\put(404,679){\usebox{\plotpoint}}
\put(409,678){\usebox{\plotpoint}}
\put(414,677){\usebox{\plotpoint}}
\put(418,676){\usebox{\plotpoint}}
\put(426,675){\usebox{\plotpoint}}
\put(434,674){\usebox{\plotpoint}}
\put(441,673){\usebox{\plotpoint}}
\put(448,672){\usebox{\plotpoint}}
\put(455,671){\usebox{\plotpoint}}
\put(462,670){\rule[-1.000pt]{3.613pt}{2.000pt}}
\put(477,669){\rule[-1.000pt]{3.373pt}{2.000pt}}
\put(491,668){\rule[-1.000pt]{3.373pt}{2.000pt}}
\put(505,667){\rule[-1.000pt]{13.972pt}{2.000pt}}
\put(563,668){\rule[-1.000pt]{3.373pt}{2.000pt}}
\put(577,669){\rule[-1.000pt]{3.613pt}{2.000pt}}
\put(592,670){\rule[-1.000pt]{3.373pt}{2.000pt}}
\put(606,671){\usebox{\plotpoint}}
\put(613,672){\usebox{\plotpoint}}
\put(620,673){\usebox{\plotpoint}}
\put(625,674){\usebox{\plotpoint}}
\put(630,675){\usebox{\plotpoint}}
\put(635,676){\usebox{\plotpoint}}
\put(639,677){\usebox{\plotpoint}}
\put(644,678){\usebox{\plotpoint}}
\put(649,679){\usebox{\plotpoint}}
\put(653,680){\usebox{\plotpoint}}
\put(658,681){\usebox{\plotpoint}}
\put(663,682){\usebox{\plotpoint}}
\put(666,683){\usebox{\plotpoint}}
\put(670,684){\usebox{\plotpoint}}
\put(674,685){\usebox{\plotpoint}}
\put(678,686){\usebox{\plotpoint}}
\put(680,687){\usebox{\plotpoint}}
\put(683,688){\usebox{\plotpoint}}
\put(686,689){\usebox{\plotpoint}}
\put(689,690){\usebox{\plotpoint}}
\put(691,691){\usebox{\plotpoint}}
\put(694,692){\usebox{\plotpoint}}
\put(696,693){\usebox{\plotpoint}}
\put(698,694){\usebox{\plotpoint}}
\put(701,695){\usebox{\plotpoint}}
\put(703,696){\usebox{\plotpoint}}
\put(705,697){\usebox{\plotpoint}}
\put(707,698){\usebox{\plotpoint}}
\put(709,699){\usebox{\plotpoint}}
\put(711,700){\usebox{\plotpoint}}
\put(713,701){\usebox{\plotpoint}}
\put(715,702){\usebox{\plotpoint}}
\put(717,703){\usebox{\plotpoint}}
\put(719,704){\usebox{\plotpoint}}
\put(721,705){\usebox{\plotpoint}}
\put(722,706){\usebox{\plotpoint}}
\put(723,707){\usebox{\plotpoint}}
\put(725,708){\usebox{\plotpoint}}
\put(726,709){\usebox{\plotpoint}}
\put(728,710){\usebox{\plotpoint}}
\put(729,711){\usebox{\plotpoint}}
\put(730,712){\usebox{\plotpoint}}
\put(732,713){\usebox{\plotpoint}}
\put(733,714){\usebox{\plotpoint}}
\put(735,715){\usebox{\plotpoint}}
\put(736,716){\usebox{\plotpoint}}
\put(737,717){\usebox{\plotpoint}}
\put(738,718){\usebox{\plotpoint}}
\put(739,719){\usebox{\plotpoint}}
\put(740,720){\usebox{\plotpoint}}
\put(741,721){\usebox{\plotpoint}}
\put(742,722){\usebox{\plotpoint}}
\put(743,723){\usebox{\plotpoint}}
\put(744,724){\usebox{\plotpoint}}
\put(745,725){\usebox{\plotpoint}}
\put(746,726){\usebox{\plotpoint}}
\put(747,727){\usebox{\plotpoint}}
\put(748,728){\usebox{\plotpoint}}
\put(749,729){\usebox{\plotpoint}}
\put(750,729){\usebox{\plotpoint}}
\put(751,730){\usebox{\plotpoint}}
\put(752,731){\usebox{\plotpoint}}
\put(753,733){\usebox{\plotpoint}}
\put(754,734){\usebox{\plotpoint}}
\put(755,736){\usebox{\plotpoint}}
\put(756,737){\usebox{\plotpoint}}
\put(757,739){\usebox{\plotpoint}}
\put(758,740){\usebox{\plotpoint}}
\put(759,741){\usebox{\plotpoint}}
\put(760,743){\usebox{\plotpoint}}
\put(761,744){\usebox{\plotpoint}}
\put(762,746){\usebox{\plotpoint}}
\put(763,747){\usebox{\plotpoint}}
\put(764,749){\usebox{\plotpoint}}
\put(765,751){\usebox{\plotpoint}}
\put(766,754){\usebox{\plotpoint}}
\put(767,757){\usebox{\plotpoint}}
\put(768,759){\usebox{\plotpoint}}
\put(769,762){\usebox{\plotpoint}}
\put(770,765){\usebox{\plotpoint}}
\put(771,768){\usebox{\plotpoint}}
\put(772,770){\usebox{\plotpoint}}
\put(773,773){\usebox{\plotpoint}}
\put(774,776){\usebox{\plotpoint}}
\put(775,778){\usebox{\plotpoint}}
\put(776,781){\usebox{\plotpoint}}
\put(777,784){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1319,747){\makebox(0,0)[r]{case  2}}
\put(1341,747){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(276,530){\usebox{\plotpoint}}
\put(276,527){\usebox{\plotpoint}}
\put(277,524){\usebox{\plotpoint}}
\put(278,521){\usebox{\plotpoint}}
\put(279,518){\usebox{\plotpoint}}
\put(280,515){\usebox{\plotpoint}}
\put(281,512){\usebox{\plotpoint}}
\put(282,510){\usebox{\plotpoint}}
\put(283,507){\usebox{\plotpoint}}
\put(284,504){\usebox{\plotpoint}}
\put(285,501){\usebox{\plotpoint}}
\put(286,498){\usebox{\plotpoint}}
\put(287,495){\usebox{\plotpoint}}
\put(288,492){\usebox{\plotpoint}}
\put(289,490){\usebox{\plotpoint}}
\put(290,488){\usebox{\plotpoint}}
\put(291,487){\usebox{\plotpoint}}
\put(292,485){\usebox{\plotpoint}}
\put(293,484){\usebox{\plotpoint}}
\put(294,482){\usebox{\plotpoint}}
\put(295,481){\usebox{\plotpoint}}
\put(296,479){\usebox{\plotpoint}}
\put(297,478){\usebox{\plotpoint}}
\put(298,476){\usebox{\plotpoint}}
\put(299,475){\usebox{\plotpoint}}
\put(300,473){\usebox{\plotpoint}}
\put(301,472){\usebox{\plotpoint}}
\put(302,470){\usebox{\plotpoint}}
\put(303,469){\usebox{\plotpoint}}
\put(304,469){\usebox{\plotpoint}}
\put(305,468){\usebox{\plotpoint}}
\put(306,467){\usebox{\plotpoint}}
\put(307,466){\usebox{\plotpoint}}
\put(308,465){\usebox{\plotpoint}}
\put(309,464){\usebox{\plotpoint}}
\put(310,463){\usebox{\plotpoint}}
\put(311,462){\usebox{\plotpoint}}
\put(312,461){\usebox{\plotpoint}}
\put(313,460){\usebox{\plotpoint}}
\put(314,459){\usebox{\plotpoint}}
\put(315,458){\usebox{\plotpoint}}
\put(316,457){\usebox{\plotpoint}}
\put(317,456){\usebox{\plotpoint}}
\put(319,455){\usebox{\plotpoint}}
\put(320,454){\usebox{\plotpoint}}
\put(321,453){\usebox{\plotpoint}}
\put(322,452){\usebox{\plotpoint}}
\put(324,451){\usebox{\plotpoint}}
\put(325,450){\usebox{\plotpoint}}
\put(326,449){\usebox{\plotpoint}}
\put(327,448){\usebox{\plotpoint}}
\put(329,447){\usebox{\plotpoint}}
\put(330,446){\usebox{\plotpoint}}
\put(331,445){\usebox{\plotpoint}}
\put(333,444){\usebox{\plotpoint}}
\put(334,443){\usebox{\plotpoint}}
\put(336,442){\usebox{\plotpoint}}
\put(338,441){\usebox{\plotpoint}}
\put(340,440){\usebox{\plotpoint}}
\put(342,439){\usebox{\plotpoint}}
\put(344,438){\usebox{\plotpoint}}
\put(346,437){\usebox{\plotpoint}}
\put(348,436){\usebox{\plotpoint}}
\put(350,435){\usebox{\plotpoint}}
\put(352,434){\usebox{\plotpoint}}
\put(355,433){\usebox{\plotpoint}}
\put(357,432){\usebox{\plotpoint}}
\put(359,431){\usebox{\plotpoint}}
\put(362,430){\usebox{\plotpoint}}
\put(364,429){\usebox{\plotpoint}}
\put(367,428){\usebox{\plotpoint}}
\put(370,427){\usebox{\plotpoint}}
\put(373,426){\usebox{\plotpoint}}
\put(375,425){\usebox{\plotpoint}}
\put(379,424){\usebox{\plotpoint}}
\put(382,423){\usebox{\plotpoint}}
\put(385,422){\usebox{\plotpoint}}
\put(388,421){\usebox{\plotpoint}}
\put(391,420){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(395,419){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(400,418){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(404,417){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(409,416){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(414,415){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(418,414){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(424,413){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(429,412){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(434,411){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(441,410){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(448,409){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(462,408){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(469,407){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(477,406){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(491,405){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(520,404){\rule[-0.500pt]{10.359pt}{1.000pt}}
\put(563,405){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(592,406){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(599,407){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(606,408){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(620,409){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(627,410){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(635,411){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(639,412){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(644,413){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(649,414){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(653,415){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(658,416){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(663,417){\usebox{\plotpoint}}
\put(666,418){\usebox{\plotpoint}}
\put(670,419){\usebox{\plotpoint}}
\put(674,420){\usebox{\plotpoint}}
\put(678,421){\usebox{\plotpoint}}
\put(681,422){\usebox{\plotpoint}}
\put(685,423){\usebox{\plotpoint}}
\put(688,424){\usebox{\plotpoint}}
\put(692,425){\usebox{\plotpoint}}
\put(694,426){\usebox{\plotpoint}}
\put(696,427){\usebox{\plotpoint}}
\put(698,428){\usebox{\plotpoint}}
\put(701,429){\usebox{\plotpoint}}
\put(703,430){\usebox{\plotpoint}}
\put(705,431){\usebox{\plotpoint}}
\put(708,432){\usebox{\plotpoint}}
\put(710,433){\usebox{\plotpoint}}
\put(712,434){\usebox{\plotpoint}}
\put(714,435){\usebox{\plotpoint}}
\put(716,436){\usebox{\plotpoint}}
\put(718,437){\usebox{\plotpoint}}
\put(721,438){\usebox{\plotpoint}}
\put(722,439){\usebox{\plotpoint}}
\put(724,440){\usebox{\plotpoint}}
\put(725,441){\usebox{\plotpoint}}
\put(727,442){\usebox{\plotpoint}}
\put(728,443){\usebox{\plotpoint}}
\put(730,444){\usebox{\plotpoint}}
\put(731,445){\usebox{\plotpoint}}
\put(733,446){\usebox{\plotpoint}}
\put(734,447){\usebox{\plotpoint}}
\put(736,448){\usebox{\plotpoint}}
\put(737,449){\usebox{\plotpoint}}
\put(739,450){\usebox{\plotpoint}}
\put(740,451){\usebox{\plotpoint}}
\put(741,452){\usebox{\plotpoint}}
\put(743,453){\usebox{\plotpoint}}
\put(744,454){\usebox{\plotpoint}}
\put(745,455){\usebox{\plotpoint}}
\put(747,456){\usebox{\plotpoint}}
\put(748,457){\usebox{\plotpoint}}
\put(750,458){\usebox{\plotpoint}}
\put(751,459){\usebox{\plotpoint}}
\put(752,460){\usebox{\plotpoint}}
\put(753,461){\usebox{\plotpoint}}
\put(754,462){\usebox{\plotpoint}}
\put(755,463){\usebox{\plotpoint}}
\put(756,464){\usebox{\plotpoint}}
\put(757,465){\usebox{\plotpoint}}
\put(758,467){\usebox{\plotpoint}}
\put(759,468){\usebox{\plotpoint}}
\put(760,469){\usebox{\plotpoint}}
\put(761,470){\usebox{\plotpoint}}
\put(762,471){\usebox{\plotpoint}}
\put(763,472){\usebox{\plotpoint}}
\put(764,473){\usebox{\plotpoint}}
\put(765,475){\usebox{\plotpoint}}
\put(766,477){\usebox{\plotpoint}}
\put(767,479){\usebox{\plotpoint}}
\put(768,481){\usebox{\plotpoint}}
\put(769,482){\usebox{\plotpoint}}
\put(770,484){\usebox{\plotpoint}}
\put(771,486){\usebox{\plotpoint}}
\put(772,488){\usebox{\plotpoint}}
\put(773,490){\usebox{\plotpoint}}
\put(774,491){\usebox{\plotpoint}}
\put(775,493){\usebox{\plotpoint}}
\put(776,495){\usebox{\plotpoint}}
\put(777,497){\usebox{\plotpoint}}
\put(778,498){\usebox{\plotpoint}}
\put(779,502){\usebox{\plotpoint}}
\put(780,506){\usebox{\plotpoint}}
\put(781,510){\usebox{\plotpoint}}
\put(782,514){\usebox{\plotpoint}}
\put(783,518){\usebox{\plotpoint}}
\put(784,522){\usebox{\plotpoint}}
\put(785,526){\usebox{\plotpoint}}
\put(786,530){\usebox{\plotpoint}}
\put(787,534){\usebox{\plotpoint}}
\put(788,538){\usebox{\plotpoint}}
\put(789,542){\usebox{\plotpoint}}
\put(790,546){\usebox{\plotpoint}}
\put(791,550){\usebox{\plotpoint}}
\put(792,554){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1319,702){\makebox(0,0)[r]{case  3}}
\put(1341,702){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(276,286){\usebox{\plotpoint}}
\put(276,283){\rule[-0.200pt]{0.400pt}{0.705pt}}
\put(277,280){\rule[-0.200pt]{0.400pt}{0.705pt}}
\put(278,277){\rule[-0.200pt]{0.400pt}{0.705pt}}
\put(279,274){\rule[-0.200pt]{0.400pt}{0.705pt}}
\put(280,271){\rule[-0.200pt]{0.400pt}{0.705pt}}
\put(281,268){\rule[-0.200pt]{0.400pt}{0.705pt}}
\put(282,265){\rule[-0.200pt]{0.400pt}{0.705pt}}
\put(283,262){\rule[-0.200pt]{0.400pt}{0.705pt}}
\put(284,259){\rule[-0.200pt]{0.400pt}{0.705pt}}
\put(285,256){\rule[-0.200pt]{0.400pt}{0.705pt}}
\put(286,253){\rule[-0.200pt]{0.400pt}{0.705pt}}
\put(287,250){\rule[-0.200pt]{0.400pt}{0.705pt}}
\put(288,247){\rule[-0.200pt]{0.400pt}{0.705pt}}
\put(289,245){\rule[-0.200pt]{0.400pt}{0.705pt}}
\put(290,243){\usebox{\plotpoint}}
\put(291,241){\usebox{\plotpoint}}
\put(292,240){\usebox{\plotpoint}}
\put(293,238){\usebox{\plotpoint}}
\put(294,237){\usebox{\plotpoint}}
\put(295,235){\usebox{\plotpoint}}
\put(296,234){\usebox{\plotpoint}}
\put(297,232){\usebox{\plotpoint}}
\put(298,230){\usebox{\plotpoint}}
\put(299,229){\usebox{\plotpoint}}
\put(300,227){\usebox{\plotpoint}}
\put(301,226){\usebox{\plotpoint}}
\put(302,224){\usebox{\plotpoint}}
\put(303,223){\usebox{\plotpoint}}
\put(304,223){\usebox{\plotpoint}}
\put(304,223){\usebox{\plotpoint}}
\put(305,222){\usebox{\plotpoint}}
\put(306,221){\usebox{\plotpoint}}
\put(307,220){\usebox{\plotpoint}}
\put(308,219){\usebox{\plotpoint}}
\put(309,218){\usebox{\plotpoint}}
\put(310,217){\usebox{\plotpoint}}
\put(311,216){\usebox{\plotpoint}}
\put(312,215){\usebox{\plotpoint}}
\put(313,214){\usebox{\plotpoint}}
\put(314,213){\usebox{\plotpoint}}
\put(315,212){\usebox{\plotpoint}}
\put(316,211){\usebox{\plotpoint}}
\put(317,210){\usebox{\plotpoint}}
\put(318,209){\usebox{\plotpoint}}
\put(319,208){\usebox{\plotpoint}}
\put(320,207){\usebox{\plotpoint}}
\put(321,206){\usebox{\plotpoint}}
\put(322,205){\usebox{\plotpoint}}
\put(324,204){\usebox{\plotpoint}}
\put(325,203){\usebox{\plotpoint}}
\put(326,202){\usebox{\plotpoint}}
\put(327,201){\usebox{\plotpoint}}
\put(329,200){\usebox{\plotpoint}}
\put(330,199){\usebox{\plotpoint}}
\put(331,198){\usebox{\plotpoint}}
\put(333,197){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(334,196){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(336,195){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(337,194){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(339,193){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(341,192){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(342,191){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(344,190){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(346,189){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(347,188){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350,187){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352,186){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(354,185){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(356,184){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358,183){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(360,182){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(362,181){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(364,180){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(366,179){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(369,178){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(371,177){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(373,176){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(376,175){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(379,174){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(382,173){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(385,172){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(388,171){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(391,170){\rule[-0.200pt]{0.843pt}{0.400pt}}
\put(394,169){\rule[-0.200pt]{0.843pt}{0.400pt}}
\put(398,168){\rule[-0.200pt]{0.843pt}{0.400pt}}
\put(401,167){\rule[-0.200pt]{0.843pt}{0.400pt}}
\put(405,166){\rule[-0.200pt]{0.843pt}{0.400pt}}
\put(408,165){\rule[-0.200pt]{0.843pt}{0.400pt}}
\put(412,164){\rule[-0.200pt]{0.843pt}{0.400pt}}
\put(415,163){\rule[-0.200pt]{0.843pt}{0.400pt}}
\put(419,162){\rule[-0.200pt]{0.903pt}{0.400pt}}
\put(422,161){\rule[-0.200pt]{0.903pt}{0.400pt}}
\put(426,160){\rule[-0.200pt]{0.903pt}{0.400pt}}
\put(430,159){\rule[-0.200pt]{0.903pt}{0.400pt}}
\put(434,158){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(438,157){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(443,156){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(447,155){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(455,154){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(462,153){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(467,152){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(472,151){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(477,150){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(484,149){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(491,148){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(498,147){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(505,146){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(520,145){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(527,144){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(534,143){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(549,142){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(563,141){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(577,140){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(592,139){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(635,138){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(649,139){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(1319,657){\makebox(0,0)[r]{leading log}}
\put(1346,657){\makebox(0,0)[l]{\circle{12}\ \circle{12}\ \circle{12}}}
\put(276,791){\circle{12}}
\put(304,730){\circle{12}}
\put(333,704){\circle{12}}
\put(362,689){\circle{12}}
\put(391,679){\circle{12}}
\put(419,672){\circle{12}}
\put(448,668){\circle{12}}
\put(477,664){\circle{12}}
\put(505,663){\circle{12}}
\put(534,662){\circle{12}}
\put(563,663){\circle{12}}
\put(592,666){\circle{12}}
\put(620,669){\circle{12}}
\put(649,675){\circle{12}}
\put(678,683){\circle{12}}
\put(706,695){\circle{12}}
\put(735,714){\circle{12}}
\put(764,749){\circle{12}}
%\put(1319,612){\makebox(0,0)[r]{leading log}}
%\put(1363,612){\circle{12}}
\put(276,531){\circle{12}}
\put(304,469){\circle{12}}
\put(333,443){\circle{12}}
\put(362,428){\circle{12}}
\put(391,418){\circle{12}}
\put(419,410){\circle{12}}
\put(448,405){\circle{12}}
\put(477,402){\circle{12}}
\put(505,400){\circle{12}}
\put(534,399){\circle{12}}
\put(563,400){\circle{12}}
\put(592,402){\circle{12}}
\put(620,405){\circle{12}}
\put(649,410){\circle{12}}
\put(678,418){\circle{12}}
\put(706,428){\circle{12}}
\put(735,444){\circle{12}}
\put(764,472){\circle{12}}
\put(793,557){\circle{12}}
%\put(1319,567){\makebox(0,0)[r]{leading log}}
%\put(1363,567){\circle{12}}
\put(276,296){\circle{12}}
\put(304,232){\circle{12}}
\put(333,204){\circle{12}}
\put(362,186){\circle{12}}
\put(391,173){\circle{12}}
\put(419,164){\circle{12}}
\put(448,156){\circle{12}}
\put(477,149){\circle{12}}
\put(505,144){\circle{12}}
\put(534,140){\circle{12}}
\put(563,137){\circle{12}}
\put(592,135){\circle{12}}
\put(620,134){\circle{12}}
\put(649,134){\circle{12}}
\put(678,134){\circle{12}}
\end{picture}
\vskip .2cm
\begin{picture}(1500,900)(0,0)
\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(0,1){719}}
\put(264,158){\line(1,0){20}}
\put(1436,158){\line(-1,0){20}}
\put(242,158){\makebox(0,0)[r]{$0.8$}}
\put(264,248){\line(1,0){20}}
\put(1436,248){\line(-1,0){20}}
\put(264,338){\line(1,0){20}}
\put(1436,338){\line(-1,0){20}}
\put(242,338){\makebox(0,0)[r]{$1$}}
\put(264,428){\line(1,0){20}}
\put(1436,428){\line(-1,0){20}}
\put(264,517){\line(1,0){20}}
\put(1436,517){\line(-1,0){20}}
\put(242,517){\makebox(0,0)[r]{$1.2$}}
\put(264,607){\line(1,0){20}}
\put(1436,607){\line(-1,0){20}}
\put(264,697){\line(1,0){20}}
\put(1436,697){\line(-1,0){20}}
\put(242,697){\makebox(0,0)[r]{$1.4$}}
\put(264,787){\line(1,0){20}}
\put(1436,787){\line(-1,0){20}}
\put(264,113){\line(0,1){20}}
\put(264,832){\line(0,-1){20}}
\put(264,68){\makebox(0,0){$0$}}
\put(498,113){\line(0,1){20}}
\put(498,832){\line(0,-1){20}}
\put(498,68){\makebox(0,0){$0.2$}}
\put(733,113){\line(0,1){20}}
\put(733,832){\line(0,-1){20}}
\put(733,68){\makebox(0,0){$0.4$}}
\put(967,113){\line(0,1){20}}
\put(967,832){\line(0,-1){20}}
\put(967,68){\makebox(0,0){$0.6$}}
\put(1202,113){\line(0,1){20}}
\put(1202,832){\line(0,-1){20}}
\put(1202,68){\makebox(0,0){$0.8$}}
\put(1436,113){\line(0,1){20}}
\put(1436,832){\line(0,-1){20}}
\put(1436,68){\makebox(0,0){$1$}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,427){\makebox(0,0)[l]{\shortstack{$F_{LL}/F$}}}
\put(850,23){\makebox(0,0){$E_1/E_B$}}
\put(850,877){\makebox(0,0){Ratio of Leading Log to Exact Cross Section}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-1.000pt]{2.000pt}{2.000pt}}%
\put(1319,790){\makebox(0,0)[r]{case  1}}
\put(1341,790){\rule[-1.000pt]{15.899pt}{2.000pt}}
\put(276,329){\usebox{\plotpoint}}
\put(276,329){\usebox{\plotpoint}}
\put(277,328){\usebox{\plotpoint}}
\put(278,327){\usebox{\plotpoint}}
\put(279,326){\usebox{\plotpoint}}
\put(280,325){\usebox{\plotpoint}}
\put(281,324){\usebox{\plotpoint}}
\put(282,323){\usebox{\plotpoint}}
\put(283,322){\usebox{\plotpoint}}
\put(284,321){\usebox{\plotpoint}}
\put(285,320){\usebox{\plotpoint}}
\put(286,319){\usebox{\plotpoint}}
\put(287,318){\usebox{\plotpoint}}
\put(288,317){\usebox{\plotpoint}}
\put(290,316){\usebox{\plotpoint}}
\put(291,315){\usebox{\plotpoint}}
\put(292,314){\usebox{\plotpoint}}
\put(293,313){\usebox{\plotpoint}}
\put(294,312){\usebox{\plotpoint}}
\put(295,311){\usebox{\plotpoint}}
\put(296,310){\usebox{\plotpoint}}
\put(297,309){\usebox{\plotpoint}}
\put(298,308){\usebox{\plotpoint}}
\put(299,307){\usebox{\plotpoint}}
\put(300,306){\usebox{\plotpoint}}
\put(301,305){\usebox{\plotpoint}}
\put(302,304){\usebox{\plotpoint}}
\put(304,303){\usebox{\plotpoint}}
\put(305,302){\usebox{\plotpoint}}
\put(306,301){\usebox{\plotpoint}}
\put(307,300){\usebox{\plotpoint}}
\put(309,299){\usebox{\plotpoint}}
\put(310,298){\usebox{\plotpoint}}
\put(311,297){\usebox{\plotpoint}}
\put(312,296){\usebox{\plotpoint}}
\put(314,295){\usebox{\plotpoint}}
\put(315,294){\usebox{\plotpoint}}
\put(316,293){\usebox{\plotpoint}}
\put(317,292){\usebox{\plotpoint}}
\put(319,291){\usebox{\plotpoint}}
\put(320,290){\usebox{\plotpoint}}
\put(321,289){\usebox{\plotpoint}}
\put(322,288){\usebox{\plotpoint}}
\put(324,287){\usebox{\plotpoint}}
\put(325,286){\usebox{\plotpoint}}
\put(326,285){\usebox{\plotpoint}}
\put(327,284){\usebox{\plotpoint}}
\put(329,283){\usebox{\plotpoint}}
\put(330,282){\usebox{\plotpoint}}
\put(331,281){\usebox{\plotpoint}}
\put(333,280){\usebox{\plotpoint}}
\put(334,279){\usebox{\plotpoint}}
\put(335,278){\usebox{\plotpoint}}
\put(337,277){\usebox{\plotpoint}}
\put(338,276){\usebox{\plotpoint}}
\put(339,275){\usebox{\plotpoint}}
\put(341,274){\usebox{\plotpoint}}
\put(342,273){\usebox{\plotpoint}}
\put(343,272){\usebox{\plotpoint}}
\put(345,271){\usebox{\plotpoint}}
\put(346,270){\usebox{\plotpoint}}
\put(348,269){\usebox{\plotpoint}}
\put(349,268){\usebox{\plotpoint}}
\put(350,267){\usebox{\plotpoint}}
\put(351,266){\usebox{\plotpoint}}
\put(353,265){\usebox{\plotpoint}}
\put(354,264){\usebox{\plotpoint}}
\put(355,263){\usebox{\plotpoint}}
\put(356,262){\usebox{\plotpoint}}
\put(358,261){\usebox{\plotpoint}}
\put(359,260){\usebox{\plotpoint}}
\put(360,259){\usebox{\plotpoint}}
\put(362,258){\usebox{\plotpoint}}
\put(363,257){\usebox{\plotpoint}}
\put(364,256){\usebox{\plotpoint}}
\put(366,255){\usebox{\plotpoint}}
\put(367,254){\usebox{\plotpoint}}
\put(368,253){\usebox{\plotpoint}}
\put(370,252){\usebox{\plotpoint}}
\put(371,251){\usebox{\plotpoint}}
\put(373,250){\usebox{\plotpoint}}
\put(374,249){\usebox{\plotpoint}}
\put(375,248){\usebox{\plotpoint}}
\put(377,247){\usebox{\plotpoint}}
\put(379,246){\usebox{\plotpoint}}
\put(380,245){\usebox{\plotpoint}}
\put(382,244){\usebox{\plotpoint}}
\put(384,243){\usebox{\plotpoint}}
\put(385,242){\usebox{\plotpoint}}
\put(387,241){\usebox{\plotpoint}}
\put(389,240){\usebox{\plotpoint}}
\put(390,239){\usebox{\plotpoint}}
\put(392,238){\usebox{\plotpoint}}
\put(394,237){\usebox{\plotpoint}}
\put(395,236){\usebox{\plotpoint}}
\put(397,235){\usebox{\plotpoint}}
\put(398,234){\usebox{\plotpoint}}
\put(400,233){\usebox{\plotpoint}}
\put(401,232){\usebox{\plotpoint}}
\put(403,231){\usebox{\plotpoint}}
\put(404,230){\usebox{\plotpoint}}
\put(406,229){\usebox{\plotpoint}}
\put(408,228){\usebox{\plotpoint}}
\put(410,227){\usebox{\plotpoint}}
\put(412,226){\usebox{\plotpoint}}
\put(413,225){\usebox{\plotpoint}}
\put(415,224){\usebox{\plotpoint}}
\put(417,223){\usebox{\plotpoint}}
\put(419,222){\usebox{\plotpoint}}
\put(421,221){\usebox{\plotpoint}}
\put(423,220){\usebox{\plotpoint}}
\put(425,219){\usebox{\plotpoint}}
\put(427,218){\usebox{\plotpoint}}
\put(429,217){\usebox{\plotpoint}}
\put(431,216){\usebox{\plotpoint}}
\put(433,215){\usebox{\plotpoint}}
\put(436,214){\usebox{\plotpoint}}
\put(438,213){\usebox{\plotpoint}}
\put(440,212){\usebox{\plotpoint}}
\put(442,211){\usebox{\plotpoint}}
\put(444,210){\usebox{\plotpoint}}
\put(446,209){\usebox{\plotpoint}}
\put(448,208){\usebox{\plotpoint}}
\put(450,207){\usebox{\plotpoint}}
\put(453,206){\usebox{\plotpoint}}
\put(456,205){\usebox{\plotpoint}}
\put(459,204){\usebox{\plotpoint}}
\put(461,203){\usebox{\plotpoint}}
\put(465,202){\usebox{\plotpoint}}
\put(468,201){\usebox{\plotpoint}}
\put(471,200){\usebox{\plotpoint}}
\put(474,199){\usebox{\plotpoint}}
\put(477,198){\usebox{\plotpoint}}
\put(481,197){\usebox{\plotpoint}}
\put(486,196){\usebox{\plotpoint}}
\put(490,195){\usebox{\plotpoint}}
\put(495,194){\usebox{\plotpoint}}
\put(500,193){\usebox{\plotpoint}}
\put(504,192){\rule[-1.000pt]{3.614pt}{2.000pt}}
\put(520,191){\rule[-1.000pt]{6.986pt}{2.000pt}}
\put(549,192){\usebox{\plotpoint}}
\put(556,193){\usebox{\plotpoint}}
\put(563,194){\usebox{\plotpoint}}
\put(567,195){\usebox{\plotpoint}}
\put(572,196){\usebox{\plotpoint}}
\put(577,197){\usebox{\plotpoint}}
\put(580,198){\usebox{\plotpoint}}
\put(583,199){\usebox{\plotpoint}}
\put(586,200){\usebox{\plotpoint}}
\put(589,201){\usebox{\plotpoint}}
\put(592,202){\usebox{\plotpoint}}
\put(594,203){\usebox{\plotpoint}}
\put(597,204){\usebox{\plotpoint}}
\put(600,205){\usebox{\plotpoint}}
\put(603,206){\usebox{\plotpoint}}
\put(605,207){\usebox{\plotpoint}}
\put(608,208){\usebox{\plotpoint}}
\put(610,209){\usebox{\plotpoint}}
\put(612,210){\usebox{\plotpoint}}
\put(615,211){\usebox{\plotpoint}}
\put(617,212){\usebox{\plotpoint}}
\put(619,213){\usebox{\plotpoint}}
\put(622,214){\usebox{\plotpoint}}
\put(624,215){\usebox{\plotpoint}}
\put(626,216){\usebox{\plotpoint}}
\put(628,217){\usebox{\plotpoint}}
\put(630,218){\usebox{\plotpoint}}
\put(632,219){\usebox{\plotpoint}}
\put(635,220){\usebox{\plotpoint}}
\put(636,221){\usebox{\plotpoint}}
\put(638,222){\usebox{\plotpoint}}
\put(640,223){\usebox{\plotpoint}}
\put(642,224){\usebox{\plotpoint}}
\put(643,225){\usebox{\plotpoint}}
\put(645,226){\usebox{\plotpoint}}
\put(647,227){\usebox{\plotpoint}}
\put(649,228){\usebox{\plotpoint}}
\put(650,229){\usebox{\plotpoint}}
\put(652,230){\usebox{\plotpoint}}
\put(654,231){\usebox{\plotpoint}}
\put(656,232){\usebox{\plotpoint}}
\put(657,233){\usebox{\plotpoint}}
\put(659,234){\usebox{\plotpoint}}
\put(661,235){\usebox{\plotpoint}}
\put(663,236){\usebox{\plotpoint}}
\put(664,237){\usebox{\plotpoint}}
\put(666,238){\usebox{\plotpoint}}
\put(667,239){\usebox{\plotpoint}}
\put(669,240){\usebox{\plotpoint}}
\put(670,241){\usebox{\plotpoint}}
\put(672,242){\usebox{\plotpoint}}
\put(673,243){\usebox{\plotpoint}}
\put(675,244){\usebox{\plotpoint}}
\put(676,245){\usebox{\plotpoint}}
\put(678,246){\usebox{\plotpoint}}
\put(679,247){\usebox{\plotpoint}}
\put(681,248){\usebox{\plotpoint}}
\put(682,249){\usebox{\plotpoint}}
\put(684,250){\usebox{\plotpoint}}
\put(685,251){\usebox{\plotpoint}}
\put(687,252){\usebox{\plotpoint}}
\put(688,253){\usebox{\plotpoint}}
\put(690,254){\usebox{\plotpoint}}
\put(691,255){\usebox{\plotpoint}}
\put(693,256){\usebox{\plotpoint}}
\put(694,257){\usebox{\plotpoint}}
\put(695,258){\usebox{\plotpoint}}
\put(697,259){\usebox{\plotpoint}}
\put(698,260){\usebox{\plotpoint}}
\put(699,261){\usebox{\plotpoint}}
\put(700,262){\usebox{\plotpoint}}
\put(702,263){\usebox{\plotpoint}}
\put(703,264){\usebox{\plotpoint}}
\put(704,265){\usebox{\plotpoint}}
\put(705,266){\usebox{\plotpoint}}
\put(707,267){\usebox{\plotpoint}}
\put(709,268){\usebox{\plotpoint}}
\put(710,269){\usebox{\plotpoint}}
\put(712,270){\usebox{\plotpoint}}
\put(713,271){\usebox{\plotpoint}}
\put(715,272){\usebox{\plotpoint}}
\put(716,273){\usebox{\plotpoint}}
\put(718,274){\usebox{\plotpoint}}
\put(719,275){\usebox{\plotpoint}}
\put(721,276){\usebox{\plotpoint}}
\put(722,277){\usebox{\plotpoint}}
\put(723,278){\usebox{\plotpoint}}
\put(724,279){\usebox{\plotpoint}}
\put(725,280){\usebox{\plotpoint}}
\put(726,281){\usebox{\plotpoint}}
\put(728,282){\usebox{\plotpoint}}
\put(729,283){\usebox{\plotpoint}}
\put(730,284){\usebox{\plotpoint}}
\put(731,285){\usebox{\plotpoint}}
\put(732,286){\usebox{\plotpoint}}
\put(733,287){\usebox{\plotpoint}}
\put(735,288){\usebox{\plotpoint}}
\put(736,289){\usebox{\plotpoint}}
\put(737,290){\usebox{\plotpoint}}
\put(739,291){\usebox{\plotpoint}}
\put(740,292){\usebox{\plotpoint}}
\put(741,293){\usebox{\plotpoint}}
\put(743,294){\usebox{\plotpoint}}
\put(744,295){\usebox{\plotpoint}}
\put(745,296){\usebox{\plotpoint}}
\put(747,297){\usebox{\plotpoint}}
\put(748,298){\usebox{\plotpoint}}
\put(750,299){\usebox{\plotpoint}}
\put(751,300){\usebox{\plotpoint}}
\put(752,301){\usebox{\plotpoint}}
\put(753,302){\usebox{\plotpoint}}
\put(754,303){\usebox{\plotpoint}}
\put(755,304){\usebox{\plotpoint}}
\put(757,305){\usebox{\plotpoint}}
\put(758,306){\usebox{\plotpoint}}
\put(759,307){\usebox{\plotpoint}}
\put(760,308){\usebox{\plotpoint}}
\put(761,309){\usebox{\plotpoint}}
\put(762,310){\usebox{\plotpoint}}
\put(764,311){\usebox{\plotpoint}}
\put(765,312){\usebox{\plotpoint}}
\put(766,313){\usebox{\plotpoint}}
\put(767,314){\usebox{\plotpoint}}
\put(768,315){\usebox{\plotpoint}}
\put(769,316){\usebox{\plotpoint}}
\put(770,317){\usebox{\plotpoint}}
\put(771,318){\usebox{\plotpoint}}
\put(772,319){\usebox{\plotpoint}}
\put(773,320){\usebox{\plotpoint}}
\put(774,321){\usebox{\plotpoint}}
\put(775,322){\usebox{\plotpoint}}
\put(776,323){\usebox{\plotpoint}}
\put(777,324){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1319,745){\makebox(0,0)[r]{case  2}}
\put(1341,745){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(276,352){\usebox{\plotpoint}}
\put(276,350){\usebox{\plotpoint}}
\put(277,349){\usebox{\plotpoint}}
\put(278,348){\usebox{\plotpoint}}
\put(279,347){\usebox{\plotpoint}}
\put(280,346){\usebox{\plotpoint}}
\put(281,345){\usebox{\plotpoint}}
\put(282,344){\usebox{\plotpoint}}
\put(283,343){\usebox{\plotpoint}}
\put(284,342){\usebox{\plotpoint}}
\put(285,341){\usebox{\plotpoint}}
\put(286,340){\usebox{\plotpoint}}
\put(287,339){\usebox{\plotpoint}}
\put(288,338){\usebox{\plotpoint}}
\put(289,337){\usebox{\plotpoint}}
\put(290,335){\usebox{\plotpoint}}
\put(291,334){\usebox{\plotpoint}}
\put(292,333){\usebox{\plotpoint}}
\put(293,332){\usebox{\plotpoint}}
\put(294,331){\usebox{\plotpoint}}
\put(295,330){\usebox{\plotpoint}}
\put(296,329){\usebox{\plotpoint}}
\put(297,328){\usebox{\plotpoint}}
\put(298,327){\usebox{\plotpoint}}
\put(299,326){\usebox{\plotpoint}}
\put(300,325){\usebox{\plotpoint}}
\put(301,324){\usebox{\plotpoint}}
\put(302,323){\usebox{\plotpoint}}
\put(303,322){\usebox{\plotpoint}}
\put(304,322){\usebox{\plotpoint}}
\put(305,321){\usebox{\plotpoint}}
\put(306,320){\usebox{\plotpoint}}
\put(307,319){\usebox{\plotpoint}}
\put(308,318){\usebox{\plotpoint}}
\put(309,317){\usebox{\plotpoint}}
\put(310,316){\usebox{\plotpoint}}
\put(312,315){\usebox{\plotpoint}}
\put(313,314){\usebox{\plotpoint}}
\put(314,313){\usebox{\plotpoint}}
\put(315,312){\usebox{\plotpoint}}
\put(316,311){\usebox{\plotpoint}}
\put(317,310){\usebox{\plotpoint}}
\put(318,309){\usebox{\plotpoint}}
\put(320,308){\usebox{\plotpoint}}
\put(321,307){\usebox{\plotpoint}}
\put(322,306){\usebox{\plotpoint}}
\put(323,305){\usebox{\plotpoint}}
\put(324,304){\usebox{\plotpoint}}
\put(325,303){\usebox{\plotpoint}}
\put(326,302){\usebox{\plotpoint}}
\put(327,301){\usebox{\plotpoint}}
\put(328,300){\usebox{\plotpoint}}
\put(329,299){\usebox{\plotpoint}}
\put(330,298){\usebox{\plotpoint}}
\put(331,297){\usebox{\plotpoint}}
\put(332,296){\usebox{\plotpoint}}
\put(333,295){\usebox{\plotpoint}}
\put(334,294){\usebox{\plotpoint}}
\put(335,293){\usebox{\plotpoint}}
\put(336,292){\usebox{\plotpoint}}
\put(338,291){\usebox{\plotpoint}}
\put(339,290){\usebox{\plotpoint}}
\put(340,289){\usebox{\plotpoint}}
\put(341,288){\usebox{\plotpoint}}
\put(343,287){\usebox{\plotpoint}}
\put(344,286){\usebox{\plotpoint}}
\put(345,285){\usebox{\plotpoint}}
\put(346,284){\usebox{\plotpoint}}
\put(348,283){\usebox{\plotpoint}}
\put(349,282){\usebox{\plotpoint}}
\put(350,281){\usebox{\plotpoint}}
\put(351,280){\usebox{\plotpoint}}
\put(352,279){\usebox{\plotpoint}}
\put(353,278){\usebox{\plotpoint}}
\put(354,277){\usebox{\plotpoint}}
\put(356,276){\usebox{\plotpoint}}
\put(357,275){\usebox{\plotpoint}}
\put(358,274){\usebox{\plotpoint}}
\put(359,273){\usebox{\plotpoint}}
\put(360,272){\usebox{\plotpoint}}
\put(361,271){\usebox{\plotpoint}}
\put(363,270){\usebox{\plotpoint}}
\put(364,269){\usebox{\plotpoint}}
\put(365,268){\usebox{\plotpoint}}
\put(366,267){\usebox{\plotpoint}}
\put(367,266){\usebox{\plotpoint}}
\put(368,265){\usebox{\plotpoint}}
\put(370,264){\usebox{\plotpoint}}
\put(371,263){\usebox{\plotpoint}}
\put(372,262){\usebox{\plotpoint}}
\put(373,261){\usebox{\plotpoint}}
\put(374,260){\usebox{\plotpoint}}
\put(375,259){\usebox{\plotpoint}}
\put(377,258){\usebox{\plotpoint}}
\put(379,257){\usebox{\plotpoint}}
\put(380,256){\usebox{\plotpoint}}
\put(382,255){\usebox{\plotpoint}}
\put(383,254){\usebox{\plotpoint}}
\put(385,253){\usebox{\plotpoint}}
\put(386,252){\usebox{\plotpoint}}
\put(388,251){\usebox{\plotpoint}}
\put(389,250){\usebox{\plotpoint}}
\put(391,249){\usebox{\plotpoint}}
\put(392,248){\usebox{\plotpoint}}
\put(393,247){\usebox{\plotpoint}}
\put(395,246){\usebox{\plotpoint}}
\put(396,245){\usebox{\plotpoint}}
\put(397,244){\usebox{\plotpoint}}
\put(399,243){\usebox{\plotpoint}}
\put(400,242){\usebox{\plotpoint}}
\put(402,241){\usebox{\plotpoint}}
\put(403,240){\usebox{\plotpoint}}
\put(404,239){\usebox{\plotpoint}}
\put(406,238){\usebox{\plotpoint}}
\put(407,237){\usebox{\plotpoint}}
\put(409,236){\usebox{\plotpoint}}
\put(410,235){\usebox{\plotpoint}}
\put(411,234){\usebox{\plotpoint}}
\put(413,233){\usebox{\plotpoint}}
\put(414,232){\usebox{\plotpoint}}
\put(416,231){\usebox{\plotpoint}}
\put(417,230){\usebox{\plotpoint}}
\put(418,229){\usebox{\plotpoint}}
\put(420,228){\usebox{\plotpoint}}
\put(422,227){\usebox{\plotpoint}}
\put(424,226){\usebox{\plotpoint}}
\put(426,225){\usebox{\plotpoint}}
\put(428,224){\usebox{\plotpoint}}
\put(430,223){\usebox{\plotpoint}}
\put(432,222){\usebox{\plotpoint}}
\put(434,221){\usebox{\plotpoint}}
\put(436,220){\usebox{\plotpoint}}
\put(438,219){\usebox{\plotpoint}}
\put(440,218){\usebox{\plotpoint}}
\put(442,217){\usebox{\plotpoint}}
\put(444,216){\usebox{\plotpoint}}
\put(446,215){\usebox{\plotpoint}}
\put(448,214){\usebox{\plotpoint}}
\put(450,213){\usebox{\plotpoint}}
\put(452,212){\usebox{\plotpoint}}
\put(454,211){\usebox{\plotpoint}}
\put(456,210){\usebox{\plotpoint}}
\put(458,209){\usebox{\plotpoint}}
\put(460,208){\usebox{\plotpoint}}
\put(462,207){\usebox{\plotpoint}}
\put(465,206){\usebox{\plotpoint}}
\put(468,205){\usebox{\plotpoint}}
\put(471,204){\usebox{\plotpoint}}
\put(474,203){\usebox{\plotpoint}}
\put(477,202){\usebox{\plotpoint}}
\put(479,201){\usebox{\plotpoint}}
\put(482,200){\usebox{\plotpoint}}
\put(485,199){\usebox{\plotpoint}}
\put(488,198){\usebox{\plotpoint}}
\put(490,197){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(495,196){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(500,195){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(504,194){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(512,193){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(520,192){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(534,191){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(563,192){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(570,193){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(577,194){\usebox{\plotpoint}}
\put(580,195){\usebox{\plotpoint}}
\put(584,196){\usebox{\plotpoint}}
\put(588,197){\usebox{\plotpoint}}
\put(592,198){\usebox{\plotpoint}}
\put(595,199){\usebox{\plotpoint}}
\put(599,200){\usebox{\plotpoint}}
\put(602,201){\usebox{\plotpoint}}
\put(606,202){\usebox{\plotpoint}}
\put(609,203){\usebox{\plotpoint}}
\put(613,204){\usebox{\plotpoint}}
\put(616,205){\usebox{\plotpoint}}
\put(620,206){\usebox{\plotpoint}}
\put(622,207){\usebox{\plotpoint}}
\put(625,208){\usebox{\plotpoint}}
\put(627,209){\usebox{\plotpoint}}
\put(630,210){\usebox{\plotpoint}}
\put(632,211){\usebox{\plotpoint}}
\put(635,212){\usebox{\plotpoint}}
\put(637,213){\usebox{\plotpoint}}
\put(639,214){\usebox{\plotpoint}}
\put(641,215){\usebox{\plotpoint}}
\put(644,216){\usebox{\plotpoint}}
\put(646,217){\usebox{\plotpoint}}
\put(648,218){\usebox{\plotpoint}}
\put(651,219){\usebox{\plotpoint}}
\put(653,220){\usebox{\plotpoint}}
\put(655,221){\usebox{\plotpoint}}
\put(657,222){\usebox{\plotpoint}}
\put(659,223){\usebox{\plotpoint}}
\put(661,224){\usebox{\plotpoint}}
\put(663,225){\usebox{\plotpoint}}
\put(664,226){\usebox{\plotpoint}}
\put(666,227){\usebox{\plotpoint}}
\put(668,228){\usebox{\plotpoint}}
\put(670,229){\usebox{\plotpoint}}
\put(672,230){\usebox{\plotpoint}}
\put(674,231){\usebox{\plotpoint}}
\put(676,232){\usebox{\plotpoint}}
\put(678,233){\usebox{\plotpoint}}
\put(679,234){\usebox{\plotpoint}}
\put(681,235){\usebox{\plotpoint}}
\put(683,236){\usebox{\plotpoint}}
\put(685,237){\usebox{\plotpoint}}
\put(686,238){\usebox{\plotpoint}}
\put(688,239){\usebox{\plotpoint}}
\put(690,240){\usebox{\plotpoint}}
\put(692,241){\usebox{\plotpoint}}
\put(693,242){\usebox{\plotpoint}}
\put(695,243){\usebox{\plotpoint}}
\put(697,244){\usebox{\plotpoint}}
\put(699,245){\usebox{\plotpoint}}
\put(700,246){\usebox{\plotpoint}}
\put(702,247){\usebox{\plotpoint}}
\put(704,248){\usebox{\plotpoint}}
\put(706,249){\usebox{\plotpoint}}
\put(707,250){\usebox{\plotpoint}}
\put(709,251){\usebox{\plotpoint}}
\put(711,252){\usebox{\plotpoint}}
\put(712,253){\usebox{\plotpoint}}
\put(714,254){\usebox{\plotpoint}}
\put(716,255){\usebox{\plotpoint}}
\put(717,256){\usebox{\plotpoint}}
\put(719,257){\usebox{\plotpoint}}
\put(721,258){\usebox{\plotpoint}}
\put(722,259){\usebox{\plotpoint}}
\put(724,260){\usebox{\plotpoint}}
\put(725,261){\usebox{\plotpoint}}
\put(727,262){\usebox{\plotpoint}}
\put(728,263){\usebox{\plotpoint}}
\put(730,264){\usebox{\plotpoint}}
\put(731,265){\usebox{\plotpoint}}
\put(733,266){\usebox{\plotpoint}}
\put(734,267){\usebox{\plotpoint}}
\put(736,268){\usebox{\plotpoint}}
\put(738,269){\usebox{\plotpoint}}
\put(739,270){\usebox{\plotpoint}}
\put(741,271){\usebox{\plotpoint}}
\put(742,272){\usebox{\plotpoint}}
\put(744,273){\usebox{\plotpoint}}
\put(745,274){\usebox{\plotpoint}}
\put(747,275){\usebox{\plotpoint}}
\put(748,276){\usebox{\plotpoint}}
\put(750,277){\usebox{\plotpoint}}
\put(751,278){\usebox{\plotpoint}}
\put(752,279){\usebox{\plotpoint}}
\put(754,280){\usebox{\plotpoint}}
\put(755,281){\usebox{\plotpoint}}
\put(757,282){\usebox{\plotpoint}}
\put(758,283){\usebox{\plotpoint}}
\put(759,284){\usebox{\plotpoint}}
\put(761,285){\usebox{\plotpoint}}
\put(762,286){\usebox{\plotpoint}}
\put(764,287){\usebox{\plotpoint}}
\put(765,288){\usebox{\plotpoint}}
\put(766,289){\usebox{\plotpoint}}
\put(768,290){\usebox{\plotpoint}}
\put(769,291){\usebox{\plotpoint}}
\put(771,292){\usebox{\plotpoint}}
\put(772,293){\usebox{\plotpoint}}
\put(773,294){\usebox{\plotpoint}}
\put(775,295){\usebox{\plotpoint}}
\put(776,296){\usebox{\plotpoint}}
\put(778,297){\usebox{\plotpoint}}
\put(779,298){\usebox{\plotpoint}}
\put(780,299){\usebox{\plotpoint}}
\put(782,300){\usebox{\plotpoint}}
\put(783,301){\usebox{\plotpoint}}
\put(784,302){\usebox{\plotpoint}}
\put(786,303){\usebox{\plotpoint}}
\put(787,304){\usebox{\plotpoint}}
\put(788,305){\usebox{\plotpoint}}
\put(790,306){\usebox{\plotpoint}}
\put(791,307){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1319,700){\makebox(0,0)[r]{case  3}}
\put(1341,700){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(276,790){\usebox{\plotpoint}}
\put(276,786){\rule[-0.200pt]{0.400pt}{0.843pt}}
\put(277,783){\rule[-0.200pt]{0.400pt}{0.843pt}}
\put(278,779){\rule[-0.200pt]{0.400pt}{0.843pt}}
\put(279,776){\rule[-0.200pt]{0.400pt}{0.843pt}}
\put(280,772){\rule[-0.200pt]{0.400pt}{0.843pt}}
\put(281,769){\rule[-0.200pt]{0.400pt}{0.843pt}}
\put(282,765){\rule[-0.200pt]{0.400pt}{0.843pt}}
\put(283,762){\rule[-0.200pt]{0.400pt}{0.843pt}}
\put(284,758){\rule[-0.200pt]{0.400pt}{0.843pt}}
\put(285,755){\rule[-0.200pt]{0.400pt}{0.843pt}}
\put(286,751){\rule[-0.200pt]{0.400pt}{0.843pt}}
\put(287,748){\rule[-0.200pt]{0.400pt}{0.843pt}}
\put(288,744){\rule[-0.200pt]{0.400pt}{0.843pt}}
\put(289,741){\rule[-0.200pt]{0.400pt}{0.843pt}}
\put(290,737){\rule[-0.200pt]{0.400pt}{0.826pt}}
\put(291,734){\rule[-0.200pt]{0.400pt}{0.826pt}}
\put(292,730){\rule[-0.200pt]{0.400pt}{0.826pt}}
\put(293,727){\rule[-0.200pt]{0.400pt}{0.826pt}}
\put(294,723){\rule[-0.200pt]{0.400pt}{0.826pt}}
\put(295,720){\rule[-0.200pt]{0.400pt}{0.826pt}}
\put(296,716){\rule[-0.200pt]{0.400pt}{0.826pt}}
\put(297,713){\rule[-0.200pt]{0.400pt}{0.826pt}}
\put(298,710){\rule[-0.200pt]{0.400pt}{0.826pt}}
\put(299,706){\rule[-0.200pt]{0.400pt}{0.826pt}}
\put(300,703){\rule[-0.200pt]{0.400pt}{0.826pt}}
\put(301,699){\rule[-0.200pt]{0.400pt}{0.826pt}}
\put(302,696){\rule[-0.200pt]{0.400pt}{0.826pt}}
\put(303,693){\rule[-0.200pt]{0.400pt}{0.826pt}}
\put(304,690){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(305,687){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(306,684){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(307,681){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(308,678){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(309,675){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(310,672){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(311,669){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(312,666){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(313,663){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(314,660){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(315,657){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(316,654){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(317,651){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(318,649){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(319,646){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(320,643){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(321,640){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(322,637){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(323,634){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(324,631){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(325,628){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(326,625){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(327,622){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(328,619){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(329,616){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(330,613){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(331,610){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(332,607){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(333,604){\rule[-0.200pt]{0.400pt}{0.626pt}}
\put(334,601){\rule[-0.200pt]{0.400pt}{0.626pt}}
\put(335,599){\rule[-0.200pt]{0.400pt}{0.626pt}}
\put(336,596){\rule[-0.200pt]{0.400pt}{0.626pt}}
\put(337,594){\rule[-0.200pt]{0.400pt}{0.626pt}}
\put(338,591){\rule[-0.200pt]{0.400pt}{0.626pt}}
\put(339,588){\rule[-0.200pt]{0.400pt}{0.626pt}}
\put(340,586){\rule[-0.200pt]{0.400pt}{0.626pt}}
\put(341,583){\rule[-0.200pt]{0.400pt}{0.626pt}}
\put(342,581){\rule[-0.200pt]{0.400pt}{0.626pt}}
\put(343,578){\rule[-0.200pt]{0.400pt}{0.626pt}}
\put(344,575){\rule[-0.200pt]{0.400pt}{0.626pt}}
\put(345,573){\rule[-0.200pt]{0.400pt}{0.626pt}}
\put(346,570){\rule[-0.200pt]{0.400pt}{0.626pt}}
\put(347,568){\rule[-0.200pt]{0.400pt}{0.626pt}}
\put(348,565){\rule[-0.200pt]{0.400pt}{0.637pt}}
\put(349,562){\rule[-0.200pt]{0.400pt}{0.637pt}}
\put(350,560){\rule[-0.200pt]{0.400pt}{0.637pt}}
\put(351,557){\rule[-0.200pt]{0.400pt}{0.637pt}}
\put(352,554){\rule[-0.200pt]{0.400pt}{0.637pt}}
\put(353,552){\rule[-0.200pt]{0.400pt}{0.637pt}}
\put(354,549){\rule[-0.200pt]{0.400pt}{0.637pt}}
\put(355,546){\rule[-0.200pt]{0.400pt}{0.637pt}}
\put(356,544){\rule[-0.200pt]{0.400pt}{0.637pt}}
\put(357,541){\rule[-0.200pt]{0.400pt}{0.637pt}}
\put(358,538){\rule[-0.200pt]{0.400pt}{0.637pt}}
\put(359,536){\rule[-0.200pt]{0.400pt}{0.637pt}}
\put(360,533){\rule[-0.200pt]{0.400pt}{0.637pt}}
\put(361,531){\rule[-0.200pt]{0.400pt}{0.637pt}}
\put(362,528){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(363,526){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(364,523){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(365,521){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(366,518){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(367,516){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(368,513){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(369,511){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(370,508){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(371,506){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(372,503){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(373,501){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(374,498){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(375,496){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(376,493){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(377,491){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(378,489){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(379,487){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(380,485){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(381,483){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(382,481){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(383,478){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(384,476){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(385,474){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(386,472){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(387,470){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(388,468){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(389,466){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(390,464){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(391,461){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(392,459){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(393,457){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(394,455){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(395,453){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(396,451){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(397,449){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(398,446){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(399,444){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(400,442){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(401,440){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(402,438){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(403,436){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(404,434){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(405,432){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(406,430){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(407,428){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(408,426){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(409,424){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(410,422){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(411,420){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(412,418){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(413,416){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414,414){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(415,412){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(416,410){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(417,408){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(418,406){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(419,404){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(420,402){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(421,400){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(422,399){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(423,397){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(424,395){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(425,393){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(426,392){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(427,390){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(428,388){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(429,386){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(430,385){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(431,383){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(432,381){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(433,380){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(434,378){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(435,376){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(436,374){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(437,373){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(438,371){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(439,369){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(440,367){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(441,366){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(442,364){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(443,362){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(444,361){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(445,359){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(446,357){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(447,356){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(448,354){\usebox{\plotpoint}}
\put(449,352){\usebox{\plotpoint}}
\put(450,351){\usebox{\plotpoint}}
\put(451,349){\usebox{\plotpoint}}
\put(452,348){\usebox{\plotpoint}}
\put(453,346){\usebox{\plotpoint}}
\put(454,344){\usebox{\plotpoint}}
\put(455,343){\usebox{\plotpoint}}
\put(456,341){\usebox{\plotpoint}}
\put(457,340){\usebox{\plotpoint}}
\put(458,338){\usebox{\plotpoint}}
\put(459,337){\usebox{\plotpoint}}
\put(460,335){\usebox{\plotpoint}}
\put(461,334){\usebox{\plotpoint}}
\put(462,332){\usebox{\plotpoint}}
\put(463,331){\usebox{\plotpoint}}
\put(464,329){\usebox{\plotpoint}}
\put(465,328){\usebox{\plotpoint}}
\put(466,327){\usebox{\plotpoint}}
\put(467,325){\usebox{\plotpoint}}
\put(468,324){\usebox{\plotpoint}}
\put(469,323){\usebox{\plotpoint}}
\put(470,321){\usebox{\plotpoint}}
\put(471,320){\usebox{\plotpoint}}
\put(472,319){\usebox{\plotpoint}}
\put(473,317){\usebox{\plotpoint}}
\put(474,316){\usebox{\plotpoint}}
\put(475,315){\usebox{\plotpoint}}
\put(476,314){\usebox{\plotpoint}}
\put(477,312){\usebox{\plotpoint}}
\put(478,311){\usebox{\plotpoint}}
\put(479,310){\usebox{\plotpoint}}
\put(480,308){\usebox{\plotpoint}}
\put(481,307){\usebox{\plotpoint}}
\put(482,306){\usebox{\plotpoint}}
\put(483,305){\usebox{\plotpoint}}
\put(484,303){\usebox{\plotpoint}}
\put(485,302){\usebox{\plotpoint}}
\put(486,301){\usebox{\plotpoint}}
\put(487,299){\usebox{\plotpoint}}
\put(488,298){\usebox{\plotpoint}}
\put(489,297){\usebox{\plotpoint}}
\put(490,296){\usebox{\plotpoint}}
\put(491,294){\usebox{\plotpoint}}
\put(492,293){\usebox{\plotpoint}}
\put(493,292){\usebox{\plotpoint}}
\put(494,291){\usebox{\plotpoint}}
\put(495,289){\usebox{\plotpoint}}
\put(496,288){\usebox{\plotpoint}}
\put(497,287){\usebox{\plotpoint}}
\put(498,286){\usebox{\plotpoint}}
\put(499,285){\usebox{\plotpoint}}
\put(500,283){\usebox{\plotpoint}}
\put(501,282){\usebox{\plotpoint}}
\put(502,281){\usebox{\plotpoint}}
\put(503,280){\usebox{\plotpoint}}
\put(504,279){\usebox{\plotpoint}}
\put(505,279){\usebox{\plotpoint}}
\put(506,278){\usebox{\plotpoint}}
\put(507,277){\usebox{\plotpoint}}
\put(508,276){\usebox{\plotpoint}}
\put(509,275){\usebox{\plotpoint}}
\put(510,274){\usebox{\plotpoint}}
\put(511,273){\usebox{\plotpoint}}
\put(512,272){\usebox{\plotpoint}}
\put(513,271){\usebox{\plotpoint}}
\put(514,270){\usebox{\plotpoint}}
\put(515,269){\usebox{\plotpoint}}
\put(516,268){\usebox{\plotpoint}}
\put(517,267){\usebox{\plotpoint}}
\put(518,266){\usebox{\plotpoint}}
\put(519,265){\usebox{\plotpoint}}
\put(520,264){\usebox{\plotpoint}}
\put(521,263){\usebox{\plotpoint}}
\put(522,262){\usebox{\plotpoint}}
\put(523,261){\usebox{\plotpoint}}
\put(524,260){\usebox{\plotpoint}}
\put(525,259){\usebox{\plotpoint}}
\put(526,258){\usebox{\plotpoint}}
\put(527,257){\usebox{\plotpoint}}
\put(528,256){\usebox{\plotpoint}}
\put(529,255){\usebox{\plotpoint}}
\put(530,254){\usebox{\plotpoint}}
\put(531,253){\usebox{\plotpoint}}
\put(532,252){\usebox{\plotpoint}}
\put(533,251){\usebox{\plotpoint}}
\put(534,250){\usebox{\plotpoint}}
\put(535,249){\usebox{\plotpoint}}
\put(536,248){\usebox{\plotpoint}}
\put(537,247){\usebox{\plotpoint}}
\put(539,246){\usebox{\plotpoint}}
\put(540,245){\usebox{\plotpoint}}
\put(541,244){\usebox{\plotpoint}}
\put(542,243){\usebox{\plotpoint}}
\put(544,242){\usebox{\plotpoint}}
\put(545,241){\usebox{\plotpoint}}
\put(546,240){\usebox{\plotpoint}}
\put(547,239){\usebox{\plotpoint}}
\put(549,238){\usebox{\plotpoint}}
\put(550,237){\usebox{\plotpoint}}
\put(551,236){\usebox{\plotpoint}}
\put(552,235){\usebox{\plotpoint}}
\put(554,234){\usebox{\plotpoint}}
\put(555,233){\usebox{\plotpoint}}
\put(556,232){\usebox{\plotpoint}}
\put(557,231){\usebox{\plotpoint}}
\put(559,230){\usebox{\plotpoint}}
\put(560,229){\usebox{\plotpoint}}
\put(561,228){\usebox{\plotpoint}}
\put(562,227){\usebox{\plotpoint}}
\put(564,226){\usebox{\plotpoint}}
\put(566,225){\usebox{\plotpoint}}
\put(567,224){\usebox{\plotpoint}}
\put(569,223){\usebox{\plotpoint}}
\put(570,222){\usebox{\plotpoint}}
\put(572,221){\usebox{\plotpoint}}
\put(573,220){\usebox{\plotpoint}}
\put(575,219){\usebox{\plotpoint}}
\put(576,218){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(578,217){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(580,216){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(582,215){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(583,214){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(585,213){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(587,212){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(588,211){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(590,210){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(592,209){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(594,208){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(596,207){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(598,206){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(600,205){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(602,204){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(604,203){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(606,202){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(608,201){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(610,200){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(612,199){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(615,198){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(617,197){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(619,196){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(623,195){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(626,194){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(629,193){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(632,192){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(635,191){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(637,190){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(640,189){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(643,188){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(646,187){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(648,186){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(653,185){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(658,184){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(663,183){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(666,182){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(669,181){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(672,180){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(675,179){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(678,178){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(680,177){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(683,176){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(686,175){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(689,174){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(691,173){\usebox{\plotpoint}}
\end{picture}
\vskip .2cm
\begin{picture}(1500,900)(0,0)
\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(0,1){719}}
\put(264,185){\line(1,0){20}}
\put(1436,185){\line(-1,0){20}}
\put(242,185){\makebox(0,0)[r]{$16.2$}}
\put(264,329){\line(1,0){20}}
\put(1436,329){\line(-1,0){20}}
\put(264,473){\line(1,0){20}}
\put(1436,473){\line(-1,0){20}}
\put(242,473){\makebox(0,0)[r]{$16.3$}}
\put(264,616){\line(1,0){20}}
\put(1436,616){\line(-1,0){20}}
\put(264,760){\line(1,0){20}}
\put(1436,760){\line(-1,0){20}}
\put(242,760){\makebox(0,0)[r]{$16.4$}}
\put(264,113){\line(0,1){20}}
\put(264,832){\line(0,-1){20}}
\put(264,68){\makebox(0,0){$0$}}
\put(498,113){\line(0,1){20}}
\put(498,832){\line(0,-1){20}}
\put(498,68){\makebox(0,0){$0.2$}}
\put(733,113){\line(0,1){20}}
\put(733,832){\line(0,-1){20}}
\put(733,68){\makebox(0,0){$0.4$}}
\put(967,113){\line(0,1){20}}
\put(967,832){\line(0,-1){20}}
\put(967,68){\makebox(0,0){$0.6$}}
\put(1202,113){\line(0,1){20}}
\put(1202,832){\line(0,-1){20}}
\put(1202,68){\makebox(0,0){$0.8$}}
\put(1436,113){\line(0,1){20}}
\put(1436,832){\line(0,-1){20}}
\put(1436,68){\makebox(0,0){$1$}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$L$}}}
\put(850,23){\makebox(0,0){$E_1/E_B$}}
\put(850,877){\makebox(0,0){Logarithm value $L = \log(|t|/m_e^2) - 1$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-1.000pt]{2.000pt}{2.000pt}}%
\put(1319,781){\makebox(0,0)[r]{case  1}}
\put(1341,781){\rule[-1.000pt]{15.899pt}{2.000pt}}
\put(276,427){\usebox{\plotpoint}}
\put(276,427){\rule[-1.000pt]{6.745pt}{2.000pt}}
\put(304,426){\rule[-1.000pt]{20.958pt}{2.000pt}}
\put(391,425){\rule[-1.000pt]{20.717pt}{2.000pt}}
\put(477,424){\rule[-1.000pt]{20.717pt}{2.000pt}}
\put(563,423){\rule[-1.000pt]{20.717pt}{2.000pt}}
\put(649,422){\rule[-1.000pt]{20.717pt}{2.000pt}}
\put(735,421){\rule[-1.000pt]{10.359pt}{2.000pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1319,736){\makebox(0,0)[r]{case  2}}
\put(1341,736){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(276,460){\usebox{\plotpoint}}
\put(276,460){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(283,459){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(290,458){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(294,457){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(299,456){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(303,455){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(311,454){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(319,453){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(326,452){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(333,451){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(340,450){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(348,449){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(355,448){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(362,447){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(369,446){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(376,445){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(383,444){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(391,443){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(398,442){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(405,441){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(412,440){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(419,439){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(426,438){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(434,437){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(441,436){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(448,435){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(455,434){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(462,433){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(469,432){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(477,431){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(484,430){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(491,429){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(498,428){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(505,427){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(512,426){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(520,425){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(527,424){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(534,423){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(541,422){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(549,421){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(556,420){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(563,419){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(570,418){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(577,417){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(584,416){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(592,415){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(599,414){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(606,413){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(610,412){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(615,411){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(620,410){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(627,409){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(635,408){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(642,407){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(649,406){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(656,405){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(663,404){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(670,403){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(678,402){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(685,401){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(692,400){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(699,399){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(706,398){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(713,397){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(721,396){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(728,395){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(735,394){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(742,393){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(750,392){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(757,391){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(764,390){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(771,389){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(778,388){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(785,387){\rule[-0.500pt]{1.807pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1319,691){\makebox(0,0)[r]{case  3}}
\put(1341,691){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(276,780){\usebox{\plotpoint}}
\put(276,778){\usebox{\plotpoint}}
\put(277,777){\usebox{\plotpoint}}
\put(278,775){\usebox{\plotpoint}}
\put(279,774){\usebox{\plotpoint}}
\put(280,773){\usebox{\plotpoint}}
\put(281,771){\usebox{\plotpoint}}
\put(282,770){\usebox{\plotpoint}}
\put(283,769){\usebox{\plotpoint}}
\put(284,767){\usebox{\plotpoint}}
\put(285,766){\usebox{\plotpoint}}
\put(286,765){\usebox{\plotpoint}}
\put(287,763){\usebox{\plotpoint}}
\put(288,762){\usebox{\plotpoint}}
\put(289,761){\usebox{\plotpoint}}
\put(290,759){\usebox{\plotpoint}}
\put(291,758){\usebox{\plotpoint}}
\put(292,756){\usebox{\plotpoint}}
\put(293,755){\usebox{\plotpoint}}
\put(294,754){\usebox{\plotpoint}}
\put(295,752){\usebox{\plotpoint}}
\put(296,751){\usebox{\plotpoint}}
\put(297,750){\usebox{\plotpoint}}
\put(298,748){\usebox{\plotpoint}}
\put(299,747){\usebox{\plotpoint}}
\put(300,746){\usebox{\plotpoint}}
\put(301,744){\usebox{\plotpoint}}
\put(302,743){\usebox{\plotpoint}}
\put(303,742){\usebox{\plotpoint}}
\put(304,740){\usebox{\plotpoint}}
\put(305,739){\usebox{\plotpoint}}
\put(306,738){\usebox{\plotpoint}}
\put(307,736){\usebox{\plotpoint}}
\put(308,735){\usebox{\plotpoint}}
\put(309,734){\usebox{\plotpoint}}
\put(310,732){\usebox{\plotpoint}}
\put(311,731){\usebox{\plotpoint}}
\put(312,730){\usebox{\plotpoint}}
\put(313,728){\usebox{\plotpoint}}
\put(314,727){\usebox{\plotpoint}}
\put(315,726){\usebox{\plotpoint}}
\put(316,724){\usebox{\plotpoint}}
\put(317,723){\usebox{\plotpoint}}
\put(318,722){\usebox{\plotpoint}}
\put(319,720){\usebox{\plotpoint}}
\put(320,719){\usebox{\plotpoint}}
\put(321,717){\usebox{\plotpoint}}
\put(322,716){\usebox{\plotpoint}}
\put(323,715){\usebox{\plotpoint}}
\put(324,713){\usebox{\plotpoint}}
\put(325,712){\usebox{\plotpoint}}
\put(326,711){\usebox{\plotpoint}}
\put(327,709){\usebox{\plotpoint}}
\put(328,708){\usebox{\plotpoint}}
\put(329,707){\usebox{\plotpoint}}
\put(330,705){\usebox{\plotpoint}}
\put(331,704){\usebox{\plotpoint}}
\put(332,703){\usebox{\plotpoint}}
\put(333,701){\usebox{\plotpoint}}
\put(334,700){\usebox{\plotpoint}}
\put(335,699){\usebox{\plotpoint}}
\put(336,697){\usebox{\plotpoint}}
\put(337,696){\usebox{\plotpoint}}
\put(338,695){\usebox{\plotpoint}}
\put(339,693){\usebox{\plotpoint}}
\put(340,692){\usebox{\plotpoint}}
\put(341,691){\usebox{\plotpoint}}
\put(342,689){\usebox{\plotpoint}}
\put(343,688){\usebox{\plotpoint}}
\put(344,687){\usebox{\plotpoint}}
\put(345,685){\usebox{\plotpoint}}
\put(346,684){\usebox{\plotpoint}}
\put(347,683){\usebox{\plotpoint}}
\put(348,681){\usebox{\plotpoint}}
\put(349,680){\usebox{\plotpoint}}
\put(350,678){\usebox{\plotpoint}}
\put(351,677){\usebox{\plotpoint}}
\put(352,675){\usebox{\plotpoint}}
\put(353,674){\usebox{\plotpoint}}
\put(354,672){\usebox{\plotpoint}}
\put(355,671){\usebox{\plotpoint}}
\put(356,670){\usebox{\plotpoint}}
\put(357,668){\usebox{\plotpoint}}
\put(358,667){\usebox{\plotpoint}}
\put(359,665){\usebox{\plotpoint}}
\put(360,664){\usebox{\plotpoint}}
\put(361,663){\usebox{\plotpoint}}
\put(362,661){\usebox{\plotpoint}}
\put(363,660){\usebox{\plotpoint}}
\put(364,658){\usebox{\plotpoint}}
\put(365,657){\usebox{\plotpoint}}
\put(366,655){\usebox{\plotpoint}}
\put(367,654){\usebox{\plotpoint}}
\put(368,652){\usebox{\plotpoint}}
\put(369,651){\usebox{\plotpoint}}
\put(370,650){\usebox{\plotpoint}}
\put(371,648){\usebox{\plotpoint}}
\put(372,647){\usebox{\plotpoint}}
\put(373,645){\usebox{\plotpoint}}
\put(374,644){\usebox{\plotpoint}}
\put(375,643){\usebox{\plotpoint}}
\put(376,641){\usebox{\plotpoint}}
\put(377,640){\usebox{\plotpoint}}
\put(378,639){\usebox{\plotpoint}}
\put(379,637){\usebox{\plotpoint}}
\put(380,636){\usebox{\plotpoint}}
\put(381,635){\usebox{\plotpoint}}
\put(382,633){\usebox{\plotpoint}}
\put(383,632){\usebox{\plotpoint}}
\put(384,631){\usebox{\plotpoint}}
\put(385,629){\usebox{\plotpoint}}
\put(386,628){\usebox{\plotpoint}}
\put(387,627){\usebox{\plotpoint}}
\put(388,625){\usebox{\plotpoint}}
\put(389,624){\usebox{\plotpoint}}
\put(390,623){\usebox{\plotpoint}}
\put(391,621){\usebox{\plotpoint}}
\put(392,620){\usebox{\plotpoint}}
\put(393,618){\usebox{\plotpoint}}
\put(394,617){\usebox{\plotpoint}}
\put(395,615){\usebox{\plotpoint}}
\put(396,614){\usebox{\plotpoint}}
\put(397,612){\usebox{\plotpoint}}
\put(398,611){\usebox{\plotpoint}}
\put(399,610){\usebox{\plotpoint}}
\put(400,608){\usebox{\plotpoint}}
\put(401,607){\usebox{\plotpoint}}
\put(402,605){\usebox{\plotpoint}}
\put(403,604){\usebox{\plotpoint}}
\put(404,603){\usebox{\plotpoint}}
\put(405,601){\usebox{\plotpoint}}
\put(406,600){\usebox{\plotpoint}}
\put(407,598){\usebox{\plotpoint}}
\put(408,597){\usebox{\plotpoint}}
\put(409,595){\usebox{\plotpoint}}
\put(410,594){\usebox{\plotpoint}}
\put(411,592){\usebox{\plotpoint}}
\put(412,591){\usebox{\plotpoint}}
\put(413,589){\usebox{\plotpoint}}
\put(414,588){\usebox{\plotpoint}}
\put(415,586){\usebox{\plotpoint}}
\put(416,585){\usebox{\plotpoint}}
\put(417,583){\usebox{\plotpoint}}
\put(418,582){\usebox{\plotpoint}}
\put(419,580){\usebox{\plotpoint}}
\put(420,579){\usebox{\plotpoint}}
\put(421,578){\usebox{\plotpoint}}
\put(422,576){\usebox{\plotpoint}}
\put(423,575){\usebox{\plotpoint}}
\put(424,574){\usebox{\plotpoint}}
\put(425,572){\usebox{\plotpoint}}
\put(426,571){\usebox{\plotpoint}}
\put(427,570){\usebox{\plotpoint}}
\put(428,568){\usebox{\plotpoint}}
\put(429,567){\usebox{\plotpoint}}
\put(430,566){\usebox{\plotpoint}}
\put(431,564){\usebox{\plotpoint}}
\put(432,563){\usebox{\plotpoint}}
\put(433,562){\usebox{\plotpoint}}
\put(434,560){\usebox{\plotpoint}}
\put(435,559){\usebox{\plotpoint}}
\put(436,557){\usebox{\plotpoint}}
\put(437,556){\usebox{\plotpoint}}
\put(438,554){\usebox{\plotpoint}}
\put(439,553){\usebox{\plotpoint}}
\put(440,551){\usebox{\plotpoint}}
\put(441,550){\usebox{\plotpoint}}
\put(442,548){\usebox{\plotpoint}}
\put(443,547){\usebox{\plotpoint}}
\put(444,545){\usebox{\plotpoint}}
\put(445,544){\usebox{\plotpoint}}
\put(446,542){\usebox{\plotpoint}}
\put(447,541){\usebox{\plotpoint}}
\put(448,539){\usebox{\plotpoint}}
\put(449,538){\usebox{\plotpoint}}
\put(450,536){\usebox{\plotpoint}}
\put(451,535){\usebox{\plotpoint}}
\put(452,533){\usebox{\plotpoint}}
\put(453,532){\usebox{\plotpoint}}
\put(454,530){\usebox{\plotpoint}}
\put(455,529){\usebox{\plotpoint}}
\put(456,527){\usebox{\plotpoint}}
\put(457,526){\usebox{\plotpoint}}
\put(458,524){\usebox{\plotpoint}}
\put(459,523){\usebox{\plotpoint}}
\put(460,521){\usebox{\plotpoint}}
\put(461,520){\usebox{\plotpoint}}
\put(462,518){\usebox{\plotpoint}}
\put(463,517){\usebox{\plotpoint}}
\put(464,515){\usebox{\plotpoint}}
\put(465,514){\usebox{\plotpoint}}
\put(466,512){\usebox{\plotpoint}}
\put(467,511){\usebox{\plotpoint}}
\put(468,510){\usebox{\plotpoint}}
\put(469,508){\usebox{\plotpoint}}
\put(470,507){\usebox{\plotpoint}}
\put(471,505){\usebox{\plotpoint}}
\put(472,504){\usebox{\plotpoint}}
\put(473,503){\usebox{\plotpoint}}
\put(474,501){\usebox{\plotpoint}}
\put(475,500){\usebox{\plotpoint}}
\put(476,499){\usebox{\plotpoint}}
\put(477,497){\usebox{\plotpoint}}
\put(478,496){\usebox{\plotpoint}}
\put(479,494){\usebox{\plotpoint}}
\put(480,493){\usebox{\plotpoint}}
\put(481,491){\usebox{\plotpoint}}
\put(482,490){\usebox{\plotpoint}}
\put(483,488){\usebox{\plotpoint}}
\put(484,487){\usebox{\plotpoint}}
\put(485,485){\usebox{\plotpoint}}
\put(486,484){\usebox{\plotpoint}}
\put(487,482){\usebox{\plotpoint}}
\put(488,481){\usebox{\plotpoint}}
\put(489,479){\usebox{\plotpoint}}
\put(490,478){\usebox{\plotpoint}}
\put(491,476){\usebox{\plotpoint}}
\put(492,474){\usebox{\plotpoint}}
\put(493,473){\usebox{\plotpoint}}
\put(494,471){\usebox{\plotpoint}}
\put(495,470){\usebox{\plotpoint}}
\put(496,468){\usebox{\plotpoint}}
\put(497,466){\usebox{\plotpoint}}
\put(498,465){\usebox{\plotpoint}}
\put(499,463){\usebox{\plotpoint}}
\put(500,462){\usebox{\plotpoint}}
\put(501,460){\usebox{\plotpoint}}
\put(502,459){\usebox{\plotpoint}}
\put(503,457){\usebox{\plotpoint}}
\put(504,456){\usebox{\plotpoint}}
\put(505,454){\usebox{\plotpoint}}
\put(506,453){\usebox{\plotpoint}}
\put(507,451){\usebox{\plotpoint}}
\put(508,450){\usebox{\plotpoint}}
\put(509,449){\usebox{\plotpoint}}
\put(510,447){\usebox{\plotpoint}}
\put(511,446){\usebox{\plotpoint}}
\put(512,444){\usebox{\plotpoint}}
\put(513,443){\usebox{\plotpoint}}
\put(514,442){\usebox{\plotpoint}}
\put(515,440){\usebox{\plotpoint}}
\put(516,439){\usebox{\plotpoint}}
\put(517,437){\usebox{\plotpoint}}
\put(518,436){\usebox{\plotpoint}}
\put(519,435){\usebox{\plotpoint}}
\put(520,433){\usebox{\plotpoint}}
\put(521,431){\usebox{\plotpoint}}
\put(522,430){\usebox{\plotpoint}}
\put(523,428){\usebox{\plotpoint}}
\put(524,427){\usebox{\plotpoint}}
\put(525,425){\usebox{\plotpoint}}
\put(526,423){\usebox{\plotpoint}}
\put(527,422){\usebox{\plotpoint}}
\put(528,420){\usebox{\plotpoint}}
\put(529,419){\usebox{\plotpoint}}
\put(530,417){\usebox{\plotpoint}}
\put(531,416){\usebox{\plotpoint}}
\put(532,414){\usebox{\plotpoint}}
\put(533,413){\usebox{\plotpoint}}
\put(534,411){\usebox{\plotpoint}}
\put(535,410){\usebox{\plotpoint}}
\put(536,408){\usebox{\plotpoint}}
\put(537,407){\usebox{\plotpoint}}
\put(538,405){\usebox{\plotpoint}}
\put(539,404){\usebox{\plotpoint}}
\put(540,402){\usebox{\plotpoint}}
\put(541,401){\usebox{\plotpoint}}
\put(542,399){\usebox{\plotpoint}}
\put(543,398){\usebox{\plotpoint}}
\put(544,396){\usebox{\plotpoint}}
\put(545,395){\usebox{\plotpoint}}
\put(546,393){\usebox{\plotpoint}}
\put(547,392){\usebox{\plotpoint}}
\put(548,391){\usebox{\plotpoint}}
\put(549,389){\usebox{\plotpoint}}
\put(550,387){\usebox{\plotpoint}}
\put(551,386){\usebox{\plotpoint}}
\put(552,384){\usebox{\plotpoint}}
\put(553,383){\usebox{\plotpoint}}
\put(554,381){\usebox{\plotpoint}}
\put(555,379){\usebox{\plotpoint}}
\put(556,378){\usebox{\plotpoint}}
\put(557,376){\usebox{\plotpoint}}
\put(558,375){\usebox{\plotpoint}}
\put(559,373){\usebox{\plotpoint}}
\put(560,372){\usebox{\plotpoint}}
\put(561,370){\usebox{\plotpoint}}
\put(562,369){\usebox{\plotpoint}}
\put(563,367){\usebox{\plotpoint}}
\put(564,365){\usebox{\plotpoint}}
\put(565,364){\usebox{\plotpoint}}
\put(566,362){\usebox{\plotpoint}}
\put(567,361){\usebox{\plotpoint}}
\put(568,359){\usebox{\plotpoint}}
\put(569,357){\usebox{\plotpoint}}
\put(570,356){\usebox{\plotpoint}}
\put(571,354){\usebox{\plotpoint}}
\put(572,353){\usebox{\plotpoint}}
\put(573,351){\usebox{\plotpoint}}
\put(574,350){\usebox{\plotpoint}}
\put(575,348){\usebox{\plotpoint}}
\put(576,347){\usebox{\plotpoint}}
\put(577,345){\usebox{\plotpoint}}
\put(578,344){\usebox{\plotpoint}}
\put(579,342){\usebox{\plotpoint}}
\put(580,341){\usebox{\plotpoint}}
\put(581,339){\usebox{\plotpoint}}
\put(582,338){\usebox{\plotpoint}}
\put(583,336){\usebox{\plotpoint}}
\put(584,335){\usebox{\plotpoint}}
\put(585,333){\usebox{\plotpoint}}
\put(586,332){\usebox{\plotpoint}}
\put(587,330){\usebox{\plotpoint}}
\put(588,329){\usebox{\plotpoint}}
\put(589,327){\usebox{\plotpoint}}
\put(590,326){\usebox{\plotpoint}}
\put(591,325){\usebox{\plotpoint}}
\put(592,323){\usebox{\plotpoint}}
\put(593,321){\usebox{\plotpoint}}
\put(594,320){\usebox{\plotpoint}}
\put(595,318){\usebox{\plotpoint}}
\put(596,316){\usebox{\plotpoint}}
\put(597,315){\usebox{\plotpoint}}
\put(598,313){\usebox{\plotpoint}}
\put(599,311){\usebox{\plotpoint}}
\put(600,310){\usebox{\plotpoint}}
\put(601,308){\usebox{\plotpoint}}
\put(602,306){\usebox{\plotpoint}}
\put(603,305){\usebox{\plotpoint}}
\put(604,303){\usebox{\plotpoint}}
\put(605,302){\usebox{\plotpoint}}
\put(606,300){\usebox{\plotpoint}}
\put(607,298){\usebox{\plotpoint}}
\put(608,297){\usebox{\plotpoint}}
\put(609,295){\usebox{\plotpoint}}
\put(610,294){\usebox{\plotpoint}}
\put(611,292){\usebox{\plotpoint}}
\put(612,290){\usebox{\plotpoint}}
\put(613,289){\usebox{\plotpoint}}
\put(614,287){\usebox{\plotpoint}}
\put(615,286){\usebox{\plotpoint}}
\put(616,284){\usebox{\plotpoint}}
\put(617,283){\usebox{\plotpoint}}
\put(618,281){\usebox{\plotpoint}}
\put(619,280){\usebox{\plotpoint}}
\put(620,278){\usebox{\plotpoint}}
\put(621,276){\usebox{\plotpoint}}
\put(622,275){\usebox{\plotpoint}}
\put(623,273){\usebox{\plotpoint}}
\put(624,272){\usebox{\plotpoint}}
\put(625,270){\usebox{\plotpoint}}
\put(626,269){\usebox{\plotpoint}}
\put(627,267){\usebox{\plotpoint}}
\put(628,266){\usebox{\plotpoint}}
\put(629,264){\usebox{\plotpoint}}
\put(630,263){\usebox{\plotpoint}}
\put(631,261){\usebox{\plotpoint}}
\put(632,260){\usebox{\plotpoint}}
\put(633,258){\usebox{\plotpoint}}
\put(634,257){\usebox{\plotpoint}}
\put(635,255){\usebox{\plotpoint}}
\put(636,253){\usebox{\plotpoint}}
\put(637,252){\usebox{\plotpoint}}
\put(638,250){\usebox{\plotpoint}}
\put(639,248){\usebox{\plotpoint}}
\put(640,247){\usebox{\plotpoint}}
\put(641,245){\usebox{\plotpoint}}
\put(642,243){\usebox{\plotpoint}}
\put(643,242){\usebox{\plotpoint}}
\put(644,240){\usebox{\plotpoint}}
\put(645,238){\usebox{\plotpoint}}
\put(646,237){\usebox{\plotpoint}}
\put(647,235){\usebox{\plotpoint}}
\put(648,234){\usebox{\plotpoint}}
\put(649,232){\usebox{\plotpoint}}
\put(650,230){\usebox{\plotpoint}}
\put(651,229){\usebox{\plotpoint}}
\put(652,227){\usebox{\plotpoint}}
\put(653,225){\usebox{\plotpoint}}
\put(654,224){\usebox{\plotpoint}}
\put(655,222){\usebox{\plotpoint}}
\put(656,220){\usebox{\plotpoint}}
\put(657,219){\usebox{\plotpoint}}
\put(658,217){\usebox{\plotpoint}}
\put(659,215){\usebox{\plotpoint}}
\put(660,214){\usebox{\plotpoint}}
\put(661,212){\usebox{\plotpoint}}
\put(662,211){\usebox{\plotpoint}}
\put(663,209){\usebox{\plotpoint}}
\put(664,207){\usebox{\plotpoint}}
\put(665,206){\usebox{\plotpoint}}
\put(666,204){\usebox{\plotpoint}}
\put(667,202){\usebox{\plotpoint}}
\put(668,201){\usebox{\plotpoint}}
\put(669,199){\usebox{\plotpoint}}
\put(670,198){\usebox{\plotpoint}}
\put(671,196){\usebox{\plotpoint}}
\put(672,194){\usebox{\plotpoint}}
\put(673,193){\usebox{\plotpoint}}
\put(674,191){\usebox{\plotpoint}}
\put(675,190){\usebox{\plotpoint}}
\put(676,188){\usebox{\plotpoint}}
\put(677,187){\usebox{\plotpoint}}
\put(678,185){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(679,183){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(680,181){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(681,180){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(682,178){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(683,176){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(684,175){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(685,173){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(686,171){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(687,169){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(688,168){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(689,166){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(690,164){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(691,163){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(692,163){\usebox{\plotpoint}}
\end{picture}
\vskip 10pt
Figure 1
\end{figure}
\clearpage
\begin{figure}
\centering
\vspace{-3cm}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(0,1){719}}
\put(264,113){\line(1,0){20}}
\put(1436,113){\line(-1,0){20}}
\put(264,203){\line(1,0){20}}
\put(1436,203){\line(-1,0){20}}
\put(242,203){\makebox(0,0)[r]{$100$}}
\put(264,293){\line(1,0){20}}
\put(1436,293){\line(-1,0){20}}
\put(264,383){\line(1,0){20}}
\put(1436,383){\line(-1,0){20}}
\put(242,383){\makebox(0,0)[r]{$10^6$}}
\put(264,473){\line(1,0){20}}
\put(1436,473){\line(-1,0){20}}
\put(264,562){\line(1,0){20}}
\put(1436,562){\line(-1,0){20}}
\put(242,562){\makebox(0,0)[r]{$10^{10}$}}
\put(264,652){\line(1,0){20}}
\put(1436,652){\line(-1,0){20}}
\put(264,742){\line(1,0){20}}
\put(1436,742){\line(-1,0){20}}
\put(242,742){\makebox(0,0)[r]{$10^{14}$}}
\put(264,113){\line(0,1){20}}
\put(264,832){\line(0,-1){20}}
\put(264,68){\makebox(0,0){$0$}}
\put(498,113){\line(0,1){20}}
\put(498,832){\line(0,-1){20}}
\put(498,68){\makebox(0,0){$0.2$}}
\put(733,113){\line(0,1){20}}
\put(733,832){\line(0,-1){20}}
\put(733,68){\makebox(0,0){$0.4$}}
\put(967,113){\line(0,1){20}}
\put(967,832){\line(0,-1){20}}
\put(967,68){\makebox(0,0){$0.6$}}
\put(1202,113){\line(0,1){20}}
\put(1202,832){\line(0,-1){20}}
\put(1202,68){\makebox(0,0){$0.8$}}
\put(1436,113){\line(0,1){20}}
\put(1436,832){\line(0,-1){20}}
\put(1436,68){\makebox(0,0){$1$}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$F$}}}
\put(850,23){\makebox(0,0){$E_1/E_B$}}
\put(850,877){\makebox(0,0){Exact {\em vs.} Leading Log Cross Sections}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-1.000pt]{2.000pt}{2.000pt}}%
\put(1319,790){\makebox(0,0)[r]{case  1}}
\put(1341,790){\rule[-1.000pt]{15.899pt}{2.000pt}}
\put(276,769){\usebox{\plotpoint}}
\put(276,765){\usebox{\plotpoint}}
\put(277,762){\usebox{\plotpoint}}
\put(278,758){\usebox{\plotpoint}}
\put(279,755){\usebox{\plotpoint}}
\put(280,751){\usebox{\plotpoint}}
\put(281,748){\usebox{\plotpoint}}
\put(282,744){\usebox{\plotpoint}}
\put(283,741){\usebox{\plotpoint}}
\put(284,738){\usebox{\plotpoint}}
\put(285,734){\usebox{\plotpoint}}
\put(286,731){\usebox{\plotpoint}}
\put(287,727){\usebox{\plotpoint}}
\put(288,724){\usebox{\plotpoint}}
\put(289,721){\usebox{\plotpoint}}
\put(290,719){\usebox{\plotpoint}}
\put(291,717){\usebox{\plotpoint}}
\put(292,715){\usebox{\plotpoint}}
\put(293,713){\usebox{\plotpoint}}
\put(294,712){\usebox{\plotpoint}}
\put(295,710){\usebox{\plotpoint}}
\put(296,708){\usebox{\plotpoint}}
\put(297,706){\usebox{\plotpoint}}
\put(298,704){\usebox{\plotpoint}}
\put(299,703){\usebox{\plotpoint}}
\put(300,701){\usebox{\plotpoint}}
\put(301,699){\usebox{\plotpoint}}
\put(302,697){\usebox{\plotpoint}}
\put(303,696){\usebox{\plotpoint}}
\put(304,694){\usebox{\plotpoint}}
\put(305,693){\usebox{\plotpoint}}
\put(306,692){\usebox{\plotpoint}}
\put(307,691){\usebox{\plotpoint}}
\put(308,689){\usebox{\plotpoint}}
\put(309,688){\usebox{\plotpoint}}
\put(310,687){\usebox{\plotpoint}}
\put(311,686){\usebox{\plotpoint}}
\put(312,685){\usebox{\plotpoint}}
\put(313,683){\usebox{\plotpoint}}
\put(314,682){\usebox{\plotpoint}}
\put(315,681){\usebox{\plotpoint}}
\put(316,680){\usebox{\plotpoint}}
\put(317,679){\usebox{\plotpoint}}
\put(318,678){\usebox{\plotpoint}}
\put(319,678){\usebox{\plotpoint}}
\put(320,677){\usebox{\plotpoint}}
\put(321,676){\usebox{\plotpoint}}
\put(322,675){\usebox{\plotpoint}}
\put(323,674){\usebox{\plotpoint}}
\put(324,673){\usebox{\plotpoint}}
\put(325,672){\usebox{\plotpoint}}
\put(326,671){\usebox{\plotpoint}}
\put(327,670){\usebox{\plotpoint}}
\put(328,669){\usebox{\plotpoint}}
\put(329,668){\usebox{\plotpoint}}
\put(330,667){\usebox{\plotpoint}}
\put(331,666){\usebox{\plotpoint}}
\put(332,665){\usebox{\plotpoint}}
\put(333,664){\usebox{\plotpoint}}
\put(334,663){\usebox{\plotpoint}}
\put(335,662){\usebox{\plotpoint}}
\put(337,661){\usebox{\plotpoint}}
\put(338,660){\usebox{\plotpoint}}
\put(339,659){\usebox{\plotpoint}}
\put(341,658){\usebox{\plotpoint}}
\put(342,657){\usebox{\plotpoint}}
\put(343,656){\usebox{\plotpoint}}
\put(345,655){\usebox{\plotpoint}}
\put(346,654){\usebox{\plotpoint}}
\put(348,653){\usebox{\plotpoint}}
\put(349,652){\usebox{\plotpoint}}
\put(351,651){\usebox{\plotpoint}}
\put(352,650){\usebox{\plotpoint}}
\put(354,649){\usebox{\plotpoint}}
\put(355,648){\usebox{\plotpoint}}
\put(357,647){\usebox{\plotpoint}}
\put(358,646){\usebox{\plotpoint}}
\put(360,645){\usebox{\plotpoint}}
\put(361,644){\usebox{\plotpoint}}
\put(363,643){\usebox{\plotpoint}}
\put(365,642){\usebox{\plotpoint}}
\put(367,641){\usebox{\plotpoint}}
\put(369,640){\usebox{\plotpoint}}
\put(370,639){\usebox{\plotpoint}}
\put(372,638){\usebox{\plotpoint}}
\put(374,637){\usebox{\plotpoint}}
\put(376,636){\usebox{\plotpoint}}
\put(377,635){\usebox{\plotpoint}}
\put(379,634){\usebox{\plotpoint}}
\put(381,633){\usebox{\plotpoint}}
\put(383,632){\usebox{\plotpoint}}
\put(385,631){\usebox{\plotpoint}}
\put(387,630){\usebox{\plotpoint}}
\put(389,629){\usebox{\plotpoint}}
\put(391,628){\usebox{\plotpoint}}
\put(393,627){\usebox{\plotpoint}}
\put(395,626){\usebox{\plotpoint}}
\put(398,625){\usebox{\plotpoint}}
\put(400,624){\usebox{\plotpoint}}
\put(402,623){\usebox{\plotpoint}}
\put(405,622){\usebox{\plotpoint}}
\put(407,621){\usebox{\plotpoint}}
\put(409,620){\usebox{\plotpoint}}
\put(412,619){\usebox{\plotpoint}}
\put(414,618){\usebox{\plotpoint}}
\put(416,617){\usebox{\plotpoint}}
\put(419,616){\usebox{\plotpoint}}
\put(422,615){\usebox{\plotpoint}}
\put(425,614){\usebox{\plotpoint}}
\put(428,613){\usebox{\plotpoint}}
\put(431,612){\usebox{\plotpoint}}
\put(434,611){\usebox{\plotpoint}}
\put(436,610){\usebox{\plotpoint}}
\put(439,609){\usebox{\plotpoint}}
\put(442,608){\usebox{\plotpoint}}
\put(445,607){\usebox{\plotpoint}}
\put(447,606){\usebox{\plotpoint}}
\put(451,605){\usebox{\plotpoint}}
\put(455,604){\usebox{\plotpoint}}
\put(458,603){\usebox{\plotpoint}}
\put(462,602){\usebox{\plotpoint}}
\put(465,601){\usebox{\plotpoint}}
\put(469,600){\usebox{\plotpoint}}
\put(473,599){\usebox{\plotpoint}}
\put(477,598){\usebox{\plotpoint}}
\put(480,597){\usebox{\plotpoint}}
\put(484,596){\usebox{\plotpoint}}
\put(487,595){\usebox{\plotpoint}}
\put(491,594){\usebox{\plotpoint}}
\put(494,593){\usebox{\plotpoint}}
\put(498,592){\usebox{\plotpoint}}
\put(501,591){\usebox{\plotpoint}}
\put(505,590){\usebox{\plotpoint}}
\put(510,589){\usebox{\plotpoint}}
\put(515,588){\usebox{\plotpoint}}
\put(520,587){\usebox{\plotpoint}}
\put(523,586){\usebox{\plotpoint}}
\put(527,585){\usebox{\plotpoint}}
\put(530,584){\usebox{\plotpoint}}
\put(534,583){\usebox{\plotpoint}}
\put(539,582){\usebox{\plotpoint}}
\put(544,581){\usebox{\plotpoint}}
\put(549,580){\usebox{\plotpoint}}
\put(553,579){\usebox{\plotpoint}}
\put(558,578){\usebox{\plotpoint}}
\put(563,577){\usebox{\plotpoint}}
\put(567,576){\usebox{\plotpoint}}
\put(572,575){\usebox{\plotpoint}}
\put(577,574){\usebox{\plotpoint}}
\put(584,573){\usebox{\plotpoint}}
\put(592,572){\usebox{\plotpoint}}
\put(596,571){\usebox{\plotpoint}}
\put(601,570){\usebox{\plotpoint}}
\put(606,569){\usebox{\plotpoint}}
\put(610,568){\usebox{\plotpoint}}
\put(615,567){\usebox{\plotpoint}}
\put(620,566){\usebox{\plotpoint}}
\put(627,565){\usebox{\plotpoint}}
\put(635,564){\usebox{\plotpoint}}
\put(639,563){\usebox{\plotpoint}}
\put(644,562){\usebox{\plotpoint}}
\put(649,561){\usebox{\plotpoint}}
\put(656,560){\usebox{\plotpoint}}
\put(663,559){\usebox{\plotpoint}}
\put(670,558){\usebox{\plotpoint}}
\put(678,557){\usebox{\plotpoint}}
\put(685,556){\usebox{\plotpoint}}
\put(692,555){\usebox{\plotpoint}}
\put(696,554){\usebox{\plotpoint}}
\put(701,553){\usebox{\plotpoint}}
\put(706,552){\usebox{\plotpoint}}
\put(713,551){\usebox{\plotpoint}}
\put(721,550){\usebox{\plotpoint}}
\put(728,549){\usebox{\plotpoint}}
\put(735,548){\usebox{\plotpoint}}
\put(742,547){\usebox{\plotpoint}}
\put(750,546){\usebox{\plotpoint}}
\put(757,545){\usebox{\plotpoint}}
\put(764,544){\usebox{\plotpoint}}
\put(771,543){\usebox{\plotpoint}}
\put(778,542){\rule[-1.000pt]{3.613pt}{2.000pt}}
\put(793,541){\usebox{\plotpoint}}
\put(800,540){\usebox{\plotpoint}}
\put(807,539){\usebox{\plotpoint}}
\put(814,538){\usebox{\plotpoint}}
\put(821,537){\usebox{\plotpoint}}
\put(828,536){\usebox{\plotpoint}}
\put(836,535){\usebox{\plotpoint}}
\put(843,534){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1319,745){\makebox(0,0)[r]{case  2}}
\put(1341,745){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(276,574){\usebox{\plotpoint}}
\put(276,570){\usebox{\plotpoint}}
\put(277,567){\usebox{\plotpoint}}
\put(278,563){\usebox{\plotpoint}}
\put(279,560){\usebox{\plotpoint}}
\put(280,556){\usebox{\plotpoint}}
\put(281,553){\usebox{\plotpoint}}
\put(282,549){\usebox{\plotpoint}}
\put(283,546){\usebox{\plotpoint}}
\put(284,543){\usebox{\plotpoint}}
\put(285,539){\usebox{\plotpoint}}
\put(286,536){\usebox{\plotpoint}}
\put(287,532){\usebox{\plotpoint}}
\put(288,529){\usebox{\plotpoint}}
\put(289,526){\usebox{\plotpoint}}
\put(290,524){\usebox{\plotpoint}}
\put(291,522){\usebox{\plotpoint}}
\put(292,520){\usebox{\plotpoint}}
\put(293,518){\usebox{\plotpoint}}
\put(294,517){\usebox{\plotpoint}}
\put(295,515){\usebox{\plotpoint}}
\put(296,513){\usebox{\plotpoint}}
\put(297,511){\usebox{\plotpoint}}
\put(298,509){\usebox{\plotpoint}}
\put(299,508){\usebox{\plotpoint}}
\put(300,506){\usebox{\plotpoint}}
\put(301,504){\usebox{\plotpoint}}
\put(302,502){\usebox{\plotpoint}}
\put(303,501){\usebox{\plotpoint}}
\put(304,499){\usebox{\plotpoint}}
\put(305,498){\usebox{\plotpoint}}
\put(306,497){\usebox{\plotpoint}}
\put(307,496){\usebox{\plotpoint}}
\put(308,494){\usebox{\plotpoint}}
\put(309,493){\usebox{\plotpoint}}
\put(310,492){\usebox{\plotpoint}}
\put(311,491){\usebox{\plotpoint}}
\put(312,490){\usebox{\plotpoint}}
\put(313,488){\usebox{\plotpoint}}
\put(314,487){\usebox{\plotpoint}}
\put(315,486){\usebox{\plotpoint}}
\put(316,485){\usebox{\plotpoint}}
\put(317,484){\usebox{\plotpoint}}
\put(318,483){\usebox{\plotpoint}}
\put(319,483){\usebox{\plotpoint}}
\put(320,482){\usebox{\plotpoint}}
\put(321,481){\usebox{\plotpoint}}
\put(322,480){\usebox{\plotpoint}}
\put(323,479){\usebox{\plotpoint}}
\put(324,478){\usebox{\plotpoint}}
\put(325,477){\usebox{\plotpoint}}
\put(326,476){\usebox{\plotpoint}}
\put(327,475){\usebox{\plotpoint}}
\put(328,474){\usebox{\plotpoint}}
\put(329,473){\usebox{\plotpoint}}
\put(330,472){\usebox{\plotpoint}}
\put(331,471){\usebox{\plotpoint}}
\put(332,470){\usebox{\plotpoint}}
\put(333,469){\usebox{\plotpoint}}
\put(334,468){\usebox{\plotpoint}}
\put(335,467){\usebox{\plotpoint}}
\put(337,466){\usebox{\plotpoint}}
\put(338,465){\usebox{\plotpoint}}
\put(339,464){\usebox{\plotpoint}}
\put(341,463){\usebox{\plotpoint}}
\put(342,462){\usebox{\plotpoint}}
\put(343,461){\usebox{\plotpoint}}
\put(345,460){\usebox{\plotpoint}}
\put(346,459){\usebox{\plotpoint}}
\put(348,458){\usebox{\plotpoint}}
\put(349,457){\usebox{\plotpoint}}
\put(351,456){\usebox{\plotpoint}}
\put(352,455){\usebox{\plotpoint}}
\put(354,454){\usebox{\plotpoint}}
\put(355,453){\usebox{\plotpoint}}
\put(357,452){\usebox{\plotpoint}}
\put(358,451){\usebox{\plotpoint}}
\put(360,450){\usebox{\plotpoint}}
\put(361,449){\usebox{\plotpoint}}
\put(363,448){\usebox{\plotpoint}}
\put(365,447){\usebox{\plotpoint}}
\put(367,446){\usebox{\plotpoint}}
\put(369,445){\usebox{\plotpoint}}
\put(370,444){\usebox{\plotpoint}}
\put(372,443){\usebox{\plotpoint}}
\put(374,442){\usebox{\plotpoint}}
\put(376,441){\usebox{\plotpoint}}
\put(377,440){\usebox{\plotpoint}}
\put(379,439){\usebox{\plotpoint}}
\put(381,438){\usebox{\plotpoint}}
\put(383,437){\usebox{\plotpoint}}
\put(385,436){\usebox{\plotpoint}}
\put(387,435){\usebox{\plotpoint}}
\put(389,434){\usebox{\plotpoint}}
\put(391,433){\usebox{\plotpoint}}
\put(393,432){\usebox{\plotpoint}}
\put(395,431){\usebox{\plotpoint}}
\put(398,430){\usebox{\plotpoint}}
\put(400,429){\usebox{\plotpoint}}
\put(402,428){\usebox{\plotpoint}}
\put(405,427){\usebox{\plotpoint}}
\put(407,426){\usebox{\plotpoint}}
\put(409,425){\usebox{\plotpoint}}
\put(412,424){\usebox{\plotpoint}}
\put(414,423){\usebox{\plotpoint}}
\put(416,422){\usebox{\plotpoint}}
\put(419,421){\usebox{\plotpoint}}
\put(422,420){\usebox{\plotpoint}}
\put(425,419){\usebox{\plotpoint}}
\put(428,418){\usebox{\plotpoint}}
\put(431,417){\usebox{\plotpoint}}
\put(434,416){\usebox{\plotpoint}}
\put(436,415){\usebox{\plotpoint}}
\put(439,414){\usebox{\plotpoint}}
\put(442,413){\usebox{\plotpoint}}
\put(445,412){\usebox{\plotpoint}}
\put(447,411){\usebox{\plotpoint}}
\put(451,410){\usebox{\plotpoint}}
\put(455,409){\usebox{\plotpoint}}
\put(458,408){\usebox{\plotpoint}}
\put(462,407){\usebox{\plotpoint}}
\put(465,406){\usebox{\plotpoint}}
\put(469,405){\usebox{\plotpoint}}
\put(473,404){\usebox{\plotpoint}}
\put(477,403){\usebox{\plotpoint}}
\put(480,402){\usebox{\plotpoint}}
\put(484,401){\usebox{\plotpoint}}
\put(487,400){\usebox{\plotpoint}}
\put(491,399){\usebox{\plotpoint}}
\put(494,398){\usebox{\plotpoint}}
\put(498,397){\usebox{\plotpoint}}
\put(501,396){\usebox{\plotpoint}}
\put(505,395){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(510,394){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(515,393){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(520,392){\usebox{\plotpoint}}
\put(523,391){\usebox{\plotpoint}}
\put(527,390){\usebox{\plotpoint}}
\put(530,389){\usebox{\plotpoint}}
\put(534,388){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(539,387){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(544,386){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(549,385){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(553,384){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(558,383){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(563,382){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(567,381){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(572,380){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(577,379){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(584,378){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(592,377){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(596,376){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(601,375){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(606,374){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(610,373){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(615,372){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(620,371){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(627,370){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(635,369){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(639,368){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(644,367){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(649,366){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(656,365){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(663,364){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(670,363){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(678,362){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(685,361){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(692,360){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(696,359){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(701,358){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(706,357){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(713,356){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(721,355){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(728,354){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(735,353){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(742,352){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(750,351){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(757,350){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(764,349){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(771,348){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(778,347){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(793,346){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(800,345){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(807,344){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(814,343){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(821,342){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(828,341){\rule[-0.500pt]{1.807pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1319,700){\makebox(0,0)[r]{case  3}}
\put(1341,700){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(276,410){\usebox{\plotpoint}}
\put(276,406){\rule[-0.200pt]{0.400pt}{0.809pt}}
\put(277,403){\rule[-0.200pt]{0.400pt}{0.809pt}}
\put(278,399){\rule[-0.200pt]{0.400pt}{0.809pt}}
\put(279,396){\rule[-0.200pt]{0.400pt}{0.809pt}}
\put(280,393){\rule[-0.200pt]{0.400pt}{0.809pt}}
\put(281,389){\rule[-0.200pt]{0.400pt}{0.809pt}}
\put(282,386){\rule[-0.200pt]{0.400pt}{0.809pt}}
\put(283,383){\rule[-0.200pt]{0.400pt}{0.809pt}}
\put(284,379){\rule[-0.200pt]{0.400pt}{0.809pt}}
\put(285,376){\rule[-0.200pt]{0.400pt}{0.809pt}}
\put(286,373){\rule[-0.200pt]{0.400pt}{0.809pt}}
\put(287,369){\rule[-0.200pt]{0.400pt}{0.809pt}}
\put(288,366){\rule[-0.200pt]{0.400pt}{0.809pt}}
\put(289,363){\rule[-0.200pt]{0.400pt}{0.809pt}}
\put(290,361){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(291,359){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(292,357){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(293,355){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(294,353){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(295,351){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(296,349){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(297,348){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(298,346){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(299,344){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(300,342){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(301,340){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(302,338){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(303,337){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(304,335){\usebox{\plotpoint}}
\put(305,334){\usebox{\plotpoint}}
\put(306,333){\usebox{\plotpoint}}
\put(307,332){\usebox{\plotpoint}}
\put(308,330){\usebox{\plotpoint}}
\put(309,329){\usebox{\plotpoint}}
\put(310,328){\usebox{\plotpoint}}
\put(311,327){\usebox{\plotpoint}}
\put(312,326){\usebox{\plotpoint}}
\put(313,324){\usebox{\plotpoint}}
\put(314,323){\usebox{\plotpoint}}
\put(315,322){\usebox{\plotpoint}}
\put(316,321){\usebox{\plotpoint}}
\put(317,320){\usebox{\plotpoint}}
\put(318,319){\usebox{\plotpoint}}
\put(319,319){\usebox{\plotpoint}}
\put(320,318){\usebox{\plotpoint}}
\put(321,317){\usebox{\plotpoint}}
\put(322,316){\usebox{\plotpoint}}
\put(323,315){\usebox{\plotpoint}}
\put(324,314){\usebox{\plotpoint}}
\put(325,313){\usebox{\plotpoint}}
\put(326,312){\usebox{\plotpoint}}
\put(327,311){\usebox{\plotpoint}}
\put(328,310){\usebox{\plotpoint}}
\put(329,309){\usebox{\plotpoint}}
\put(330,308){\usebox{\plotpoint}}
\put(331,307){\usebox{\plotpoint}}
\put(333,306){\usebox{\plotpoint}}
\put(334,305){\usebox{\plotpoint}}
\put(335,304){\usebox{\plotpoint}}
\put(337,303){\usebox{\plotpoint}}
\put(338,302){\usebox{\plotpoint}}
\put(339,301){\usebox{\plotpoint}}
\put(341,300){\usebox{\plotpoint}}
\put(342,299){\usebox{\plotpoint}}
\put(343,298){\usebox{\plotpoint}}
\put(345,297){\usebox{\plotpoint}}
\put(346,296){\usebox{\plotpoint}}
\put(348,295){\usebox{\plotpoint}}
\put(349,294){\usebox{\plotpoint}}
\put(350,293){\usebox{\plotpoint}}
\put(352,292){\usebox{\plotpoint}}
\put(353,291){\usebox{\plotpoint}}
\put(354,290){\usebox{\plotpoint}}
\put(356,289){\usebox{\plotpoint}}
\put(357,288){\usebox{\plotpoint}}
\put(359,287){\usebox{\plotpoint}}
\put(360,286){\usebox{\plotpoint}}
\put(361,285){\rule[-0.200pt]{0.422pt}{0.400pt}}
\put(363,284){\rule[-0.200pt]{0.422pt}{0.400pt}}
\put(365,283){\rule[-0.200pt]{0.422pt}{0.400pt}}
\put(367,282){\rule[-0.200pt]{0.422pt}{0.400pt}}
\put(369,281){\rule[-0.200pt]{0.422pt}{0.400pt}}
\put(370,280){\rule[-0.200pt]{0.422pt}{0.400pt}}
\put(372,279){\rule[-0.200pt]{0.422pt}{0.400pt}}
\put(374,278){\rule[-0.200pt]{0.422pt}{0.400pt}}
\put(376,277){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(378,276){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(380,275){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(382,274){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(384,273){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(386,272){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(388,271){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(390,270){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(393,269){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(395,268){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(398,267){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(400,266){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(402,265){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(405,264){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(407,263){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(409,262){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(412,261){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(414,260){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(416,259){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(419,258){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(422,257){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(425,256){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(428,255){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(431,254){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(434,253){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(436,252){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(439,251){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(442,250){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(445,249){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(447,248){\rule[-0.200pt]{0.843pt}{0.400pt}}
\put(451,247){\rule[-0.200pt]{0.843pt}{0.400pt}}
\put(455,246){\rule[-0.200pt]{0.843pt}{0.400pt}}
\put(458,245){\rule[-0.200pt]{0.843pt}{0.400pt}}
\put(462,244){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(465,243){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(468,242){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(471,241){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(474,240){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(477,239){\rule[-0.200pt]{0.843pt}{0.400pt}}
\put(480,238){\rule[-0.200pt]{0.843pt}{0.400pt}}
\put(484,237){\rule[-0.200pt]{0.843pt}{0.400pt}}
\put(487,236){\rule[-0.200pt]{0.843pt}{0.400pt}}
\put(491,235){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(495,234){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(500,233){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(504,232){\rule[-0.200pt]{0.903pt}{0.400pt}}
\put(508,231){\rule[-0.200pt]{0.903pt}{0.400pt}}
\put(512,230){\rule[-0.200pt]{0.903pt}{0.400pt}}
\put(516,229){\rule[-0.200pt]{0.903pt}{0.400pt}}
\put(520,228){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(524,227){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(529,226){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(534,225){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(539,224){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(544,223){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(549,222){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(553,221){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(558,220){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(563,219){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(567,218){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(572,217){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(577,216){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(582,215){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(587,214){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(592,213){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(599,212){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(606,211){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(610,210){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(615,209){\rule[-0.200pt]{1.124pt}{0.400pt}}
\put(620,208){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(625,207){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(630,206){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(635,205){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(642,204){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(649,203){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(656,202){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(663,201){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(668,200){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(673,199){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(678,198){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(685,197){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(692,196){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(699,195){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(706,194){\rule[-0.200pt]{1.807pt}{0.400pt}}
\put(713,193){\rule[-0.200pt]{1.807pt}{0.400pt}}
\put(721,192){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(728,191){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(735,190){\rule[-0.200pt]{1.807pt}{0.400pt}}
\put(742,189){\rule[-0.200pt]{1.807pt}{0.400pt}}
\put(750,188){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(757,187){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(764,186){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(771,185){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(778,184){\rule[-0.200pt]{1.807pt}{0.400pt}}
\put(785,183){\rule[-0.200pt]{1.807pt}{0.400pt}}
\put(793,182){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(800,181){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(807,180){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(814,179){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(821,178){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1319,655){\makebox(0,0)[r]{leading log}}
\put(1346,655){\makebox(0,0)[l]{\circle{12}\ \circle{12}\ \circle{12}}}
\put(276,769){\circle{12}}
\put(304,695){\circle{12}}
\put(333,664){\circle{12}}
\put(362,643){\circle{12}}
\put(391,628){\circle{12}}
\put(419,616){\circle{12}}
\put(448,606){\circle{12}}
\put(477,598){\circle{12}}
\put(505,590){\circle{12}}
\put(534,583){\circle{12}}
\put(563,577){\circle{12}}
\put(592,571){\circle{12}}
\put(620,566){\circle{12}}
\put(649,561){\circle{12}}
\put(678,557){\circle{12}}
\put(706,552){\circle{12}}
\put(735,548){\circle{12}}
\put(764,544){\circle{12}}
\put(793,540){\circle{12}}
\put(821,537){\circle{12}}
\put(850,533){\circle{12}}
%\put(1319,610){\makebox(0,0)[r]{leading log}}
%\put(1363,610){\circle{12}}
\put(276,571){\circle{12}}
\put(304,498){\circle{12}}
\put(333,467){\circle{12}}
\put(362,446){\circle{12}}
\put(391,431){\circle{12}}
\put(419,419){\circle{12}}
\put(448,409){\circle{12}}
\put(477,400){\circle{12}}
\put(505,393){\circle{12}}
\put(534,386){\circle{12}}
\put(563,380){\circle{12}}
\put(592,374){\circle{12}}
\put(620,369){\circle{12}}
\put(649,364){\circle{12}}
\put(678,359){\circle{12}}
\put(706,355){\circle{12}}
\put(735,351){\circle{12}}
\put(764,347){\circle{12}}
\put(793,343){\circle{12}}
\put(821,339){\circle{12}}
%\put(1319,565){\makebox(0,0)[r]{leading log}}
%\put(1363,565){\circle{12}}
\put(276,358){\circle{12}}
\put(304,284){\circle{12}}
\put(333,253){\circle{12}}
\put(362,233){\circle{12}}
\put(391,217){\circle{12}}
\put(419,205){\circle{12}}
\put(448,195){\circle{12}}
\put(477,187){\circle{12}}
\put(505,179){\circle{12}}
\put(534,172){\circle{12}}
\put(563,166){\circle{12}}
\put(592,161){\circle{12}}
\put(620,155){\circle{12}}
\put(649,150){\circle{12}}
\put(678,146){\circle{12}}
\put(706,141){\circle{12}}
\put(735,137){\circle{12}}
\put(764,133){\circle{12}}
\put(793,129){\circle{12}}
\put(821,126){\circle{12}}
\end{picture}
\vskip .2cm
\begin{picture}(1500,900)(0,0)
\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){1172}}
\put(264,113){\line(0,1){719}}
\put(264,113){\line(1,0){20}}
\put(1436,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{$0$}}
\put(264,178){\line(1,0){20}}
\put(1436,178){\line(-1,0){20}}
\put(264,244){\line(1,0){20}}
\put(1436,244){\line(-1,0){20}}
\put(242,244){\makebox(0,0)[r]{$0.2$}}
\put(264,309){\line(1,0){20}}
\put(1436,309){\line(-1,0){20}}
\put(264,374){\line(1,0){20}}
\put(1436,374){\line(-1,0){20}}
\put(242,374){\makebox(0,0)[r]{$0.4$}}
\put(264,440){\line(1,0){20}}
\put(1436,440){\line(-1,0){20}}
\put(264,505){\line(1,0){20}}
\put(1436,505){\line(-1,0){20}}
\put(242,505){\makebox(0,0)[r]{$0.6$}}
\put(264,571){\line(1,0){20}}
\put(1436,571){\line(-1,0){20}}
\put(264,636){\line(1,0){20}}
\put(1436,636){\line(-1,0){20}}
\put(242,636){\makebox(0,0)[r]{$0.8$}}
\put(264,701){\line(1,0){20}}
\put(1436,701){\line(-1,0){20}}
\put(264,767){\line(1,0){20}}
\put(1436,767){\line(-1,0){20}}
\put(242,767){\makebox(0,0)[r]{$1$}}
\put(264,113){\line(0,1){20}}
\put(264,832){\line(0,-1){20}}
\put(264,68){\makebox(0,0){$0$}}
\put(498,113){\line(0,1){20}}
\put(498,832){\line(0,-1){20}}
\put(498,68){\makebox(0,0){$0.2$}}
\put(733,113){\line(0,1){20}}
\put(733,832){\line(0,-1){20}}
\put(733,68){\makebox(0,0){$0.4$}}
\put(967,113){\line(0,1){20}}
\put(967,832){\line(0,-1){20}}
\put(967,68){\makebox(0,0){$0.6$}}
\put(1202,113){\line(0,1){20}}
\put(1202,832){\line(0,-1){20}}
\put(1202,68){\makebox(0,0){$0.8$}}
\put(1436,113){\line(0,1){20}}
\put(1436,832){\line(0,-1){20}}
\put(1436,68){\makebox(0,0){$1$}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$F_{LL}/F$}}}
\put(850,23){\makebox(0,0){$E_1/E_B$}}
\put(850,877){\makebox(0,0){Ratio of Leading Log to Exact Cross Section}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-1.000pt]{2.000pt}{2.000pt}}%
\put(1319,793){\makebox(0,0)[r]{case  1}}
\put(1341,793){\rule[-1.000pt]{15.899pt}{2.000pt}}
\put(276,760){\usebox{\plotpoint}}
\put(276,760){\rule[-1.000pt]{138.277pt}{2.000pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1319,748){\makebox(0,0)[r]{case  2}}
\put(1341,748){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(276,691){\usebox{\plotpoint}}
\put(276,691){\rule[-0.500pt]{134.904pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1319,703){\makebox(0,0)[r]{case  3}}
\put(1341,703){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(276,157){\usebox{\plotpoint}}
\put(276,157){\rule[-0.200pt]{134.904pt}{0.400pt}}
\end{picture}
\vskip .2cm
\begin{picture}(1500,900)(0,0)
\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(0,1){719}}
\put(264,203){\line(1,0){20}}
\put(1436,203){\line(-1,0){20}}
\put(242,203){\makebox(0,0)[r]{$15.0$}}
\put(264,293){\line(1,0){20}}
\put(1436,293){\line(-1,0){20}}
\put(264,383){\line(1,0){20}}
\put(1436,383){\line(-1,0){20}}
\put(242,383){\makebox(0,0)[r]{$15.2$}}
\put(264,473){\line(1,0){20}}
\put(1436,473){\line(-1,0){20}}
\put(264,562){\line(1,0){20}}
\put(1436,562){\line(-1,0){20}}
\put(242,562){\makebox(0,0)[r]{$15.4$}}
\put(264,652){\line(1,0){20}}
\put(1436,652){\line(-1,0){20}}
\put(264,742){\line(1,0){20}}
\put(1436,742){\line(-1,0){20}}
\put(242,742){\makebox(0,0)[r]{$15.6$}}
\put(264,113){\line(0,1){20}}
\put(264,832){\line(0,-1){20}}
\put(264,68){\makebox(0,0){$0$}}
\put(498,113){\line(0,1){20}}
\put(498,832){\line(0,-1){20}}
\put(498,68){\makebox(0,0){$0.2$}}
\put(733,113){\line(0,1){20}}
\put(733,832){\line(0,-1){20}}
\put(733,68){\makebox(0,0){$0.4$}}
\put(967,113){\line(0,1){20}}
\put(967,832){\line(0,-1){20}}
\put(967,68){\makebox(0,0){$0.6$}}
\put(1202,113){\line(0,1){20}}
\put(1202,832){\line(0,-1){20}}
\put(1202,68){\makebox(0,0){$0.8$}}
\put(1436,113){\line(0,1){20}}
\put(1436,832){\line(0,-1){20}}
\put(1436,68){\makebox(0,0){$1$}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$L$}}}
\put(850,23){\makebox(0,0){$E_1/E_B$}}
\put(850,877){\makebox(0,0){Logarithm value $L = \log(|t|/m_e^2) - 1$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-1.000pt]{2.000pt}{2.000pt}}%
\put(1319,784){\makebox(0,0)[r]{case  1}}
\put(1341,784){\rule[-1.000pt]{15.899pt}{2.000pt}}
\put(276,811){\usebox{\plotpoint}}
\put(276,811){\usebox{\plotpoint}}
\put(277,810){\usebox{\plotpoint}}
\put(278,809){\usebox{\plotpoint}}
\put(279,808){\usebox{\plotpoint}}
\put(281,807){\usebox{\plotpoint}}
\put(282,806){\usebox{\plotpoint}}
\put(283,805){\usebox{\plotpoint}}
\put(284,804){\usebox{\plotpoint}}
\put(286,803){\usebox{\plotpoint}}
\put(287,802){\usebox{\plotpoint}}
\put(288,801){\usebox{\plotpoint}}
\put(290,800){\usebox{\plotpoint}}
\put(291,799){\usebox{\plotpoint}}
\put(292,798){\usebox{\plotpoint}}
\put(293,797){\usebox{\plotpoint}}
\put(295,796){\usebox{\plotpoint}}
\put(296,795){\usebox{\plotpoint}}
\put(297,794){\usebox{\plotpoint}}
\put(298,793){\usebox{\plotpoint}}
\put(300,792){\usebox{\plotpoint}}
\put(301,791){\usebox{\plotpoint}}
\put(302,790){\usebox{\plotpoint}}
\put(304,789){\usebox{\plotpoint}}
\put(305,788){\usebox{\plotpoint}}
\put(306,787){\usebox{\plotpoint}}
\put(307,786){\usebox{\plotpoint}}
\put(309,785){\usebox{\plotpoint}}
\put(310,784){\usebox{\plotpoint}}
\put(311,783){\usebox{\plotpoint}}
\put(312,782){\usebox{\plotpoint}}
\put(314,781){\usebox{\plotpoint}}
\put(315,780){\usebox{\plotpoint}}
\put(316,779){\usebox{\plotpoint}}
\put(317,778){\usebox{\plotpoint}}
\put(319,777){\usebox{\plotpoint}}
\put(320,776){\usebox{\plotpoint}}
\put(321,775){\usebox{\plotpoint}}
\put(322,774){\usebox{\plotpoint}}
\put(324,773){\usebox{\plotpoint}}
\put(325,772){\usebox{\plotpoint}}
\put(326,771){\usebox{\plotpoint}}
\put(327,770){\usebox{\plotpoint}}
\put(329,769){\usebox{\plotpoint}}
\put(330,768){\usebox{\plotpoint}}
\put(331,767){\usebox{\plotpoint}}
\put(333,766){\usebox{\plotpoint}}
\put(334,765){\usebox{\plotpoint}}
\put(335,764){\usebox{\plotpoint}}
\put(336,763){\usebox{\plotpoint}}
\put(338,762){\usebox{\plotpoint}}
\put(339,761){\usebox{\plotpoint}}
\put(340,760){\usebox{\plotpoint}}
\put(341,759){\usebox{\plotpoint}}
\put(343,758){\usebox{\plotpoint}}
\put(344,757){\usebox{\plotpoint}}
\put(345,756){\usebox{\plotpoint}}
\put(346,755){\usebox{\plotpoint}}
\put(348,754){\usebox{\plotpoint}}
\put(349,753){\usebox{\plotpoint}}
\put(350,752){\usebox{\plotpoint}}
\put(351,751){\usebox{\plotpoint}}
\put(352,750){\usebox{\plotpoint}}
\put(353,749){\usebox{\plotpoint}}
\put(354,748){\usebox{\plotpoint}}
\put(356,747){\usebox{\plotpoint}}
\put(357,746){\usebox{\plotpoint}}
\put(358,745){\usebox{\plotpoint}}
\put(359,744){\usebox{\plotpoint}}
\put(360,743){\usebox{\plotpoint}}
\put(361,742){\usebox{\plotpoint}}
\put(363,741){\usebox{\plotpoint}}
\put(364,740){\usebox{\plotpoint}}
\put(365,739){\usebox{\plotpoint}}
\put(366,738){\usebox{\plotpoint}}
\put(367,737){\usebox{\plotpoint}}
\put(368,736){\usebox{\plotpoint}}
\put(370,735){\usebox{\plotpoint}}
\put(371,734){\usebox{\plotpoint}}
\put(372,733){\usebox{\plotpoint}}
\put(373,732){\usebox{\plotpoint}}
\put(374,731){\usebox{\plotpoint}}
\put(375,730){\usebox{\plotpoint}}
\put(377,729){\usebox{\plotpoint}}
\put(378,728){\usebox{\plotpoint}}
\put(379,727){\usebox{\plotpoint}}
\put(381,726){\usebox{\plotpoint}}
\put(382,725){\usebox{\plotpoint}}
\put(383,724){\usebox{\plotpoint}}
\put(384,723){\usebox{\plotpoint}}
\put(386,722){\usebox{\plotpoint}}
\put(387,721){\usebox{\plotpoint}}
\put(388,720){\usebox{\plotpoint}}
\put(389,719){\usebox{\plotpoint}}
\put(391,718){\usebox{\plotpoint}}
\put(392,717){\usebox{\plotpoint}}
\put(393,716){\usebox{\plotpoint}}
\put(394,715){\usebox{\plotpoint}}
\put(395,714){\usebox{\plotpoint}}
\put(396,713){\usebox{\plotpoint}}
\put(397,712){\usebox{\plotpoint}}
\put(398,711){\usebox{\plotpoint}}
\put(399,710){\usebox{\plotpoint}}
\put(400,709){\usebox{\plotpoint}}
\put(401,708){\usebox{\plotpoint}}
\put(402,707){\usebox{\plotpoint}}
\put(403,706){\usebox{\plotpoint}}
\put(405,705){\usebox{\plotpoint}}
\put(406,704){\usebox{\plotpoint}}
\put(407,703){\usebox{\plotpoint}}
\put(408,702){\usebox{\plotpoint}}
\put(409,701){\usebox{\plotpoint}}
\put(410,700){\usebox{\plotpoint}}
\put(411,699){\usebox{\plotpoint}}
\put(413,698){\usebox{\plotpoint}}
\put(414,697){\usebox{\plotpoint}}
\put(415,696){\usebox{\plotpoint}}
\put(416,695){\usebox{\plotpoint}}
\put(417,694){\usebox{\plotpoint}}
\put(418,693){\usebox{\plotpoint}}
\put(420,692){\usebox{\plotpoint}}
\put(421,691){\usebox{\plotpoint}}
\put(422,690){\usebox{\plotpoint}}
\put(423,689){\usebox{\plotpoint}}
\put(424,688){\usebox{\plotpoint}}
\put(425,687){\usebox{\plotpoint}}
\put(427,686){\usebox{\plotpoint}}
\put(428,685){\usebox{\plotpoint}}
\put(429,684){\usebox{\plotpoint}}
\put(430,683){\usebox{\plotpoint}}
\put(431,682){\usebox{\plotpoint}}
\put(432,681){\usebox{\plotpoint}}
\put(433,680){\usebox{\plotpoint}}
\put(435,679){\usebox{\plotpoint}}
\put(436,678){\usebox{\plotpoint}}
\put(437,677){\usebox{\plotpoint}}
\put(438,676){\usebox{\plotpoint}}
\put(439,675){\usebox{\plotpoint}}
\put(440,674){\usebox{\plotpoint}}
\put(441,673){\usebox{\plotpoint}}
\put(442,672){\usebox{\plotpoint}}
\put(443,671){\usebox{\plotpoint}}
\put(444,670){\usebox{\plotpoint}}
\put(445,669){\usebox{\plotpoint}}
\put(446,668){\usebox{\plotpoint}}
\put(448,667){\usebox{\plotpoint}}
\put(449,666){\usebox{\plotpoint}}
\put(450,665){\usebox{\plotpoint}}
\put(451,664){\usebox{\plotpoint}}
\put(452,663){\usebox{\plotpoint}}
\put(453,662){\usebox{\plotpoint}}
\put(454,661){\usebox{\plotpoint}}
\put(455,660){\usebox{\plotpoint}}
\put(456,659){\usebox{\plotpoint}}
\put(457,658){\usebox{\plotpoint}}
\put(458,657){\usebox{\plotpoint}}
\put(459,656){\usebox{\plotpoint}}
\put(460,655){\usebox{\plotpoint}}
\put(462,654){\usebox{\plotpoint}}
\put(463,653){\usebox{\plotpoint}}
\put(464,652){\usebox{\plotpoint}}
\put(465,651){\usebox{\plotpoint}}
\put(466,650){\usebox{\plotpoint}}
\put(467,649){\usebox{\plotpoint}}
\put(468,648){\usebox{\plotpoint}}
\put(469,647){\usebox{\plotpoint}}
\put(470,646){\usebox{\plotpoint}}
\put(471,645){\usebox{\plotpoint}}
\put(472,644){\usebox{\plotpoint}}
\put(473,643){\usebox{\plotpoint}}
\put(474,642){\usebox{\plotpoint}}
\put(475,641){\usebox{\plotpoint}}
\put(477,640){\usebox{\plotpoint}}
\put(478,639){\usebox{\plotpoint}}
\put(479,638){\usebox{\plotpoint}}
\put(480,637){\usebox{\plotpoint}}
\put(481,636){\usebox{\plotpoint}}
\put(482,635){\usebox{\plotpoint}}
\put(483,634){\usebox{\plotpoint}}
\put(484,633){\usebox{\plotpoint}}
\put(485,632){\usebox{\plotpoint}}
\put(486,631){\usebox{\plotpoint}}
\put(487,630){\usebox{\plotpoint}}
\put(488,629){\usebox{\plotpoint}}
\put(489,628){\usebox{\plotpoint}}
\put(491,627){\usebox{\plotpoint}}
\put(492,626){\usebox{\plotpoint}}
\put(493,625){\usebox{\plotpoint}}
\put(494,624){\usebox{\plotpoint}}
\put(495,623){\usebox{\plotpoint}}
\put(496,622){\usebox{\plotpoint}}
\put(497,621){\usebox{\plotpoint}}
\put(498,620){\usebox{\plotpoint}}
\put(499,619){\usebox{\plotpoint}}
\put(500,618){\usebox{\plotpoint}}
\put(501,617){\usebox{\plotpoint}}
\put(502,616){\usebox{\plotpoint}}
\put(503,615){\usebox{\plotpoint}}
\put(504,614){\usebox{\plotpoint}}
\put(505,613){\usebox{\plotpoint}}
\put(506,612){\usebox{\plotpoint}}
\put(507,611){\usebox{\plotpoint}}
\put(508,610){\usebox{\plotpoint}}
\put(509,609){\usebox{\plotpoint}}
\put(510,608){\usebox{\plotpoint}}
\put(511,607){\usebox{\plotpoint}}
\put(512,606){\usebox{\plotpoint}}
\put(513,605){\usebox{\plotpoint}}
\put(514,604){\usebox{\plotpoint}}
\put(515,603){\usebox{\plotpoint}}
\put(516,602){\usebox{\plotpoint}}
\put(517,601){\usebox{\plotpoint}}
\put(518,600){\usebox{\plotpoint}}
\put(519,599){\usebox{\plotpoint}}
\put(521,598){\usebox{\plotpoint}}
\put(522,597){\usebox{\plotpoint}}
\put(523,596){\usebox{\plotpoint}}
\put(524,595){\usebox{\plotpoint}}
\put(525,594){\usebox{\plotpoint}}
\put(526,593){\usebox{\plotpoint}}
\put(527,592){\usebox{\plotpoint}}
\put(528,591){\usebox{\plotpoint}}
\put(529,590){\usebox{\plotpoint}}
\put(530,589){\usebox{\plotpoint}}
\put(531,588){\usebox{\plotpoint}}
\put(532,587){\usebox{\plotpoint}}
\put(533,586){\usebox{\plotpoint}}
\put(534,585){\usebox{\plotpoint}}
\put(535,584){\usebox{\plotpoint}}
\put(536,583){\usebox{\plotpoint}}
\put(537,582){\usebox{\plotpoint}}
\put(538,581){\usebox{\plotpoint}}
\put(539,580){\usebox{\plotpoint}}
\put(540,579){\usebox{\plotpoint}}
\put(541,578){\usebox{\plotpoint}}
\put(542,577){\usebox{\plotpoint}}
\put(543,576){\usebox{\plotpoint}}
\put(544,575){\usebox{\plotpoint}}
\put(545,574){\usebox{\plotpoint}}
\put(546,573){\usebox{\plotpoint}}
\put(547,572){\usebox{\plotpoint}}
\put(548,571){\usebox{\plotpoint}}
\put(549,569){\usebox{\plotpoint}}
\put(550,568){\usebox{\plotpoint}}
\put(551,567){\usebox{\plotpoint}}
\put(552,566){\usebox{\plotpoint}}
\put(553,565){\usebox{\plotpoint}}
\put(554,564){\usebox{\plotpoint}}
\put(555,563){\usebox{\plotpoint}}
\put(556,562){\usebox{\plotpoint}}
\put(557,561){\usebox{\plotpoint}}
\put(558,560){\usebox{\plotpoint}}
\put(559,559){\usebox{\plotpoint}}
\put(560,558){\usebox{\plotpoint}}
\put(561,557){\usebox{\plotpoint}}
\put(562,556){\usebox{\plotpoint}}
\put(563,554){\usebox{\plotpoint}}
\put(564,553){\usebox{\plotpoint}}
\put(565,552){\usebox{\plotpoint}}
\put(566,551){\usebox{\plotpoint}}
\put(567,550){\usebox{\plotpoint}}
\put(568,549){\usebox{\plotpoint}}
\put(569,548){\usebox{\plotpoint}}
\put(570,547){\usebox{\plotpoint}}
\put(571,546){\usebox{\plotpoint}}
\put(572,545){\usebox{\plotpoint}}
\put(573,544){\usebox{\plotpoint}}
\put(574,543){\usebox{\plotpoint}}
\put(575,542){\usebox{\plotpoint}}
\put(576,541){\usebox{\plotpoint}}
\put(577,541){\usebox{\plotpoint}}
\put(577,541){\usebox{\plotpoint}}
\put(578,540){\usebox{\plotpoint}}
\put(579,539){\usebox{\plotpoint}}
\put(580,538){\usebox{\plotpoint}}
\put(581,537){\usebox{\plotpoint}}
\put(582,536){\usebox{\plotpoint}}
\put(583,535){\usebox{\plotpoint}}
\put(584,534){\usebox{\plotpoint}}
\put(585,533){\usebox{\plotpoint}}
\put(586,532){\usebox{\plotpoint}}
\put(587,531){\usebox{\plotpoint}}
\put(588,530){\usebox{\plotpoint}}
\put(589,529){\usebox{\plotpoint}}
\put(590,528){\usebox{\plotpoint}}
\put(591,527){\usebox{\plotpoint}}
\put(592,524){\usebox{\plotpoint}}
\put(593,523){\usebox{\plotpoint}}
\put(594,522){\usebox{\plotpoint}}
\put(595,521){\usebox{\plotpoint}}
\put(596,520){\usebox{\plotpoint}}
\put(597,519){\usebox{\plotpoint}}
\put(598,517){\usebox{\plotpoint}}
\put(599,516){\usebox{\plotpoint}}
\put(600,515){\usebox{\plotpoint}}
\put(601,514){\usebox{\plotpoint}}
\put(602,513){\usebox{\plotpoint}}
\put(603,512){\usebox{\plotpoint}}
\put(604,511){\usebox{\plotpoint}}
\put(605,510){\usebox{\plotpoint}}
\put(606,508){\usebox{\plotpoint}}
\put(607,507){\usebox{\plotpoint}}
\put(608,506){\usebox{\plotpoint}}
\put(609,505){\usebox{\plotpoint}}
\put(610,504){\usebox{\plotpoint}}
\put(611,503){\usebox{\plotpoint}}
\put(612,502){\usebox{\plotpoint}}
\put(613,501){\usebox{\plotpoint}}
\put(614,500){\usebox{\plotpoint}}
\put(615,499){\usebox{\plotpoint}}
\put(616,498){\usebox{\plotpoint}}
\put(617,497){\usebox{\plotpoint}}
\put(618,496){\usebox{\plotpoint}}
\put(619,495){\usebox{\plotpoint}}
\put(620,493){\usebox{\plotpoint}}
\put(621,492){\usebox{\plotpoint}}
\put(622,491){\usebox{\plotpoint}}
\put(623,490){\usebox{\plotpoint}}
\put(624,489){\usebox{\plotpoint}}
\put(625,488){\usebox{\plotpoint}}
\put(626,487){\usebox{\plotpoint}}
\put(627,486){\usebox{\plotpoint}}
\put(628,485){\usebox{\plotpoint}}
\put(629,484){\usebox{\plotpoint}}
\put(630,483){\usebox{\plotpoint}}
\put(631,482){\usebox{\plotpoint}}
\put(632,481){\usebox{\plotpoint}}
\put(633,480){\usebox{\plotpoint}}
\put(634,479){\usebox{\plotpoint}}
\put(635,477){\usebox{\plotpoint}}
\put(636,476){\usebox{\plotpoint}}
\put(637,475){\usebox{\plotpoint}}
\put(638,474){\usebox{\plotpoint}}
\put(639,472){\usebox{\plotpoint}}
\put(640,471){\usebox{\plotpoint}}
\put(641,470){\usebox{\plotpoint}}
\put(642,469){\usebox{\plotpoint}}
\put(643,468){\usebox{\plotpoint}}
\put(644,466){\usebox{\plotpoint}}
\put(645,465){\usebox{\plotpoint}}
\put(646,464){\usebox{\plotpoint}}
\put(647,463){\usebox{\plotpoint}}
\put(648,462){\usebox{\plotpoint}}
\put(649,460){\usebox{\plotpoint}}
\put(650,459){\usebox{\plotpoint}}
\put(651,458){\usebox{\plotpoint}}
\put(652,457){\usebox{\plotpoint}}
\put(653,456){\usebox{\plotpoint}}
\put(654,455){\usebox{\plotpoint}}
\put(655,454){\usebox{\plotpoint}}
\put(656,452){\usebox{\plotpoint}}
\put(657,451){\usebox{\plotpoint}}
\put(658,450){\usebox{\plotpoint}}
\put(659,449){\usebox{\plotpoint}}
\put(660,448){\usebox{\plotpoint}}
\put(661,447){\usebox{\plotpoint}}
\put(662,446){\usebox{\plotpoint}}
\put(663,444){\usebox{\plotpoint}}
\put(664,443){\usebox{\plotpoint}}
\put(665,442){\usebox{\plotpoint}}
\put(666,441){\usebox{\plotpoint}}
\put(667,440){\usebox{\plotpoint}}
\put(668,439){\usebox{\plotpoint}}
\put(669,438){\usebox{\plotpoint}}
\put(670,436){\usebox{\plotpoint}}
\put(671,435){\usebox{\plotpoint}}
\put(672,434){\usebox{\plotpoint}}
\put(673,433){\usebox{\plotpoint}}
\put(674,432){\usebox{\plotpoint}}
\put(675,431){\usebox{\plotpoint}}
\put(676,430){\usebox{\plotpoint}}
\put(677,429){\usebox{\plotpoint}}
\put(678,427){\usebox{\plotpoint}}
\put(679,426){\usebox{\plotpoint}}
\put(680,425){\usebox{\plotpoint}}
\put(681,424){\usebox{\plotpoint}}
\put(682,422){\usebox{\plotpoint}}
\put(683,421){\usebox{\plotpoint}}
\put(684,420){\usebox{\plotpoint}}
\put(685,419){\usebox{\plotpoint}}
\put(686,418){\usebox{\plotpoint}}
\put(687,416){\usebox{\plotpoint}}
\put(688,415){\usebox{\plotpoint}}
\put(689,414){\usebox{\plotpoint}}
\put(690,413){\usebox{\plotpoint}}
\put(691,412){\usebox{\plotpoint}}
\put(692,410){\usebox{\plotpoint}}
\put(693,409){\usebox{\plotpoint}}
\put(694,408){\usebox{\plotpoint}}
\put(695,406){\usebox{\plotpoint}}
\put(696,405){\usebox{\plotpoint}}
\put(697,404){\usebox{\plotpoint}}
\put(698,403){\usebox{\plotpoint}}
\put(699,401){\usebox{\plotpoint}}
\put(700,400){\usebox{\plotpoint}}
\put(701,399){\usebox{\plotpoint}}
\put(702,397){\usebox{\plotpoint}}
\put(703,396){\usebox{\plotpoint}}
\put(704,395){\usebox{\plotpoint}}
\put(705,394){\usebox{\plotpoint}}
\put(706,392){\usebox{\plotpoint}}
\put(707,391){\usebox{\plotpoint}}
\put(708,390){\usebox{\plotpoint}}
\put(709,389){\usebox{\plotpoint}}
\put(710,388){\usebox{\plotpoint}}
\put(711,387){\usebox{\plotpoint}}
\put(712,386){\usebox{\plotpoint}}
\put(713,384){\usebox{\plotpoint}}
\put(714,383){\usebox{\plotpoint}}
\put(715,382){\usebox{\plotpoint}}
\put(716,381){\usebox{\plotpoint}}
\put(717,380){\usebox{\plotpoint}}
\put(718,379){\usebox{\plotpoint}}
\put(719,378){\usebox{\plotpoint}}
\put(720,377){\usebox{\plotpoint}}
\put(721,375){\usebox{\plotpoint}}
\put(722,374){\usebox{\plotpoint}}
\put(723,372){\usebox{\plotpoint}}
\put(724,371){\usebox{\plotpoint}}
\put(725,370){\usebox{\plotpoint}}
\put(726,368){\usebox{\plotpoint}}
\put(727,367){\usebox{\plotpoint}}
\put(728,366){\usebox{\plotpoint}}
\put(729,364){\usebox{\plotpoint}}
\put(730,363){\usebox{\plotpoint}}
\put(731,362){\usebox{\plotpoint}}
\put(732,360){\usebox{\plotpoint}}
\put(733,359){\usebox{\plotpoint}}
\put(734,358){\usebox{\plotpoint}}
\put(735,356){\usebox{\plotpoint}}
\put(736,355){\usebox{\plotpoint}}
\put(737,354){\usebox{\plotpoint}}
\put(738,353){\usebox{\plotpoint}}
\put(739,351){\usebox{\plotpoint}}
\put(740,350){\usebox{\plotpoint}}
\put(741,349){\usebox{\plotpoint}}
\put(742,348){\usebox{\plotpoint}}
\put(743,347){\usebox{\plotpoint}}
\put(744,345){\usebox{\plotpoint}}
\put(745,344){\usebox{\plotpoint}}
\put(746,343){\usebox{\plotpoint}}
\put(747,342){\usebox{\plotpoint}}
\put(748,341){\usebox{\plotpoint}}
\put(749,340){\usebox{\plotpoint}}
\put(750,338){\usebox{\plotpoint}}
\put(751,337){\usebox{\plotpoint}}
\put(752,335){\usebox{\plotpoint}}
\put(753,334){\usebox{\plotpoint}}
\put(754,333){\usebox{\plotpoint}}
\put(755,331){\usebox{\plotpoint}}
\put(756,330){\usebox{\plotpoint}}
\put(757,329){\usebox{\plotpoint}}
\put(758,327){\usebox{\plotpoint}}
\put(759,326){\usebox{\plotpoint}}
\put(760,325){\usebox{\plotpoint}}
\put(761,323){\usebox{\plotpoint}}
\put(762,322){\usebox{\plotpoint}}
\put(763,321){\usebox{\plotpoint}}
\put(764,319){\usebox{\plotpoint}}
\put(765,318){\usebox{\plotpoint}}
\put(766,316){\usebox{\plotpoint}}
\put(767,315){\usebox{\plotpoint}}
\put(768,313){\usebox{\plotpoint}}
\put(769,312){\usebox{\plotpoint}}
\put(770,311){\usebox{\plotpoint}}
\put(771,309){\usebox{\plotpoint}}
\put(772,308){\usebox{\plotpoint}}
\put(773,306){\usebox{\plotpoint}}
\put(774,305){\usebox{\plotpoint}}
\put(775,303){\usebox{\plotpoint}}
\put(776,302){\usebox{\plotpoint}}
\put(777,301){\usebox{\plotpoint}}
\put(778,299){\usebox{\plotpoint}}
\put(779,298){\usebox{\plotpoint}}
\put(780,296){\usebox{\plotpoint}}
\put(781,295){\usebox{\plotpoint}}
\put(782,294){\usebox{\plotpoint}}
\put(783,292){\usebox{\plotpoint}}
\put(784,291){\usebox{\plotpoint}}
\put(785,290){\usebox{\plotpoint}}
\put(786,288){\usebox{\plotpoint}}
\put(787,287){\usebox{\plotpoint}}
\put(788,286){\usebox{\plotpoint}}
\put(789,284){\usebox{\plotpoint}}
\put(790,283){\usebox{\plotpoint}}
\put(791,282){\usebox{\plotpoint}}
\put(792,281){\usebox{\plotpoint}}
\put(793,279){\usebox{\plotpoint}}
\put(794,278){\usebox{\plotpoint}}
\put(795,276){\usebox{\plotpoint}}
\put(796,275){\usebox{\plotpoint}}
\put(797,273){\usebox{\plotpoint}}
\put(798,272){\usebox{\plotpoint}}
\put(799,271){\usebox{\plotpoint}}
\put(800,269){\usebox{\plotpoint}}
\put(801,268){\usebox{\plotpoint}}
\put(802,266){\usebox{\plotpoint}}
\put(803,265){\usebox{\plotpoint}}
\put(804,263){\usebox{\plotpoint}}
\put(805,262){\usebox{\plotpoint}}
\put(806,261){\usebox{\plotpoint}}
\put(807,259){\usebox{\plotpoint}}
\put(808,258){\usebox{\plotpoint}}
\put(809,256){\usebox{\plotpoint}}
\put(810,255){\usebox{\plotpoint}}
\put(811,253){\usebox{\plotpoint}}
\put(812,252){\usebox{\plotpoint}}
\put(813,250){\usebox{\plotpoint}}
\put(814,249){\usebox{\plotpoint}}
\put(815,247){\usebox{\plotpoint}}
\put(816,246){\usebox{\plotpoint}}
\put(817,244){\usebox{\plotpoint}}
\put(818,243){\usebox{\plotpoint}}
\put(819,241){\usebox{\plotpoint}}
\put(820,240){\usebox{\plotpoint}}
\put(821,238){\usebox{\plotpoint}}
\put(822,237){\usebox{\plotpoint}}
\put(823,235){\usebox{\plotpoint}}
\put(824,234){\usebox{\plotpoint}}
\put(825,233){\usebox{\plotpoint}}
\put(826,231){\usebox{\plotpoint}}
\put(827,230){\usebox{\plotpoint}}
\put(828,228){\usebox{\plotpoint}}
\put(829,227){\usebox{\plotpoint}}
\put(830,226){\usebox{\plotpoint}}
\put(831,224){\usebox{\plotpoint}}
\put(832,223){\usebox{\plotpoint}}
\put(833,221){\usebox{\plotpoint}}
\put(834,220){\usebox{\plotpoint}}
\put(835,219){\usebox{\plotpoint}}
\put(836,217){\usebox{\plotpoint}}
\put(837,215){\usebox{\plotpoint}}
\put(838,214){\usebox{\plotpoint}}
\put(839,212){\usebox{\plotpoint}}
\put(840,211){\usebox{\plotpoint}}
\put(841,209){\usebox{\plotpoint}}
\put(842,208){\usebox{\plotpoint}}
\put(843,206){\usebox{\plotpoint}}
\put(844,204){\usebox{\plotpoint}}
\put(845,203){\usebox{\plotpoint}}
\put(846,201){\usebox{\plotpoint}}
\put(847,200){\usebox{\plotpoint}}
\put(848,198){\usebox{\plotpoint}}
\put(849,197){\usebox{\plotpoint}}
\put(850,197){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1319,739){\makebox(0,0)[r]{case  2}}
\put(1341,739){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(276,811){\usebox{\plotpoint}}
\put(276,811){\usebox{\plotpoint}}
\put(277,810){\usebox{\plotpoint}}
\put(278,809){\usebox{\plotpoint}}
\put(279,808){\usebox{\plotpoint}}
\put(281,807){\usebox{\plotpoint}}
\put(282,806){\usebox{\plotpoint}}
\put(283,805){\usebox{\plotpoint}}
\put(284,804){\usebox{\plotpoint}}
\put(286,803){\usebox{\plotpoint}}
\put(287,802){\usebox{\plotpoint}}
\put(288,801){\usebox{\plotpoint}}
\put(290,800){\usebox{\plotpoint}}
\put(291,799){\usebox{\plotpoint}}
\put(292,798){\usebox{\plotpoint}}
\put(293,797){\usebox{\plotpoint}}
\put(295,796){\usebox{\plotpoint}}
\put(296,795){\usebox{\plotpoint}}
\put(297,794){\usebox{\plotpoint}}
\put(298,793){\usebox{\plotpoint}}
\put(300,792){\usebox{\plotpoint}}
\put(301,791){\usebox{\plotpoint}}
\put(302,790){\usebox{\plotpoint}}
\put(304,789){\usebox{\plotpoint}}
\put(305,788){\usebox{\plotpoint}}
\put(306,787){\usebox{\plotpoint}}
\put(307,786){\usebox{\plotpoint}}
\put(309,785){\usebox{\plotpoint}}
\put(310,784){\usebox{\plotpoint}}
\put(311,783){\usebox{\plotpoint}}
\put(312,782){\usebox{\plotpoint}}
\put(314,781){\usebox{\plotpoint}}
\put(315,780){\usebox{\plotpoint}}
\put(316,779){\usebox{\plotpoint}}
\put(317,778){\usebox{\plotpoint}}
\put(319,777){\usebox{\plotpoint}}
\put(320,776){\usebox{\plotpoint}}
\put(321,775){\usebox{\plotpoint}}
\put(322,774){\usebox{\plotpoint}}
\put(324,773){\usebox{\plotpoint}}
\put(325,772){\usebox{\plotpoint}}
\put(326,771){\usebox{\plotpoint}}
\put(327,770){\usebox{\plotpoint}}
\put(329,769){\usebox{\plotpoint}}
\put(330,768){\usebox{\plotpoint}}
\put(331,767){\usebox{\plotpoint}}
\put(333,766){\usebox{\plotpoint}}
\put(334,765){\usebox{\plotpoint}}
\put(335,764){\usebox{\plotpoint}}
\put(336,763){\usebox{\plotpoint}}
\put(338,762){\usebox{\plotpoint}}
\put(339,761){\usebox{\plotpoint}}
\put(340,760){\usebox{\plotpoint}}
\put(341,759){\usebox{\plotpoint}}
\put(343,758){\usebox{\plotpoint}}
\put(344,757){\usebox{\plotpoint}}
\put(345,756){\usebox{\plotpoint}}
\put(346,755){\usebox{\plotpoint}}
\put(348,754){\usebox{\plotpoint}}
\put(349,753){\usebox{\plotpoint}}
\put(350,752){\usebox{\plotpoint}}
\put(351,751){\usebox{\plotpoint}}
\put(352,750){\usebox{\plotpoint}}
\put(353,749){\usebox{\plotpoint}}
\put(354,748){\usebox{\plotpoint}}
\put(356,747){\usebox{\plotpoint}}
\put(357,746){\usebox{\plotpoint}}
\put(358,745){\usebox{\plotpoint}}
\put(359,744){\usebox{\plotpoint}}
\put(360,743){\usebox{\plotpoint}}
\put(361,742){\usebox{\plotpoint}}
\put(363,741){\usebox{\plotpoint}}
\put(364,740){\usebox{\plotpoint}}
\put(365,739){\usebox{\plotpoint}}
\put(366,738){\usebox{\plotpoint}}
\put(367,737){\usebox{\plotpoint}}
\put(368,736){\usebox{\plotpoint}}
\put(370,735){\usebox{\plotpoint}}
\put(371,734){\usebox{\plotpoint}}
\put(372,733){\usebox{\plotpoint}}
\put(373,732){\usebox{\plotpoint}}
\put(374,731){\usebox{\plotpoint}}
\put(375,730){\usebox{\plotpoint}}
\put(377,729){\usebox{\plotpoint}}
\put(378,728){\usebox{\plotpoint}}
\put(379,727){\usebox{\plotpoint}}
\put(381,726){\usebox{\plotpoint}}
\put(382,725){\usebox{\plotpoint}}
\put(383,724){\usebox{\plotpoint}}
\put(384,723){\usebox{\plotpoint}}
\put(386,722){\usebox{\plotpoint}}
\put(387,721){\usebox{\plotpoint}}
\put(388,720){\usebox{\plotpoint}}
\put(389,719){\usebox{\plotpoint}}
\put(391,718){\usebox{\plotpoint}}
\put(392,717){\usebox{\plotpoint}}
\put(393,716){\usebox{\plotpoint}}
\put(394,715){\usebox{\plotpoint}}
\put(395,714){\usebox{\plotpoint}}
\put(396,713){\usebox{\plotpoint}}
\put(397,712){\usebox{\plotpoint}}
\put(398,711){\usebox{\plotpoint}}
\put(399,710){\usebox{\plotpoint}}
\put(400,709){\usebox{\plotpoint}}
\put(401,708){\usebox{\plotpoint}}
\put(402,707){\usebox{\plotpoint}}
\put(403,706){\usebox{\plotpoint}}
\put(405,705){\usebox{\plotpoint}}
\put(406,704){\usebox{\plotpoint}}
\put(407,703){\usebox{\plotpoint}}
\put(408,702){\usebox{\plotpoint}}
\put(409,701){\usebox{\plotpoint}}
\put(410,700){\usebox{\plotpoint}}
\put(411,699){\usebox{\plotpoint}}
\put(413,698){\usebox{\plotpoint}}
\put(414,697){\usebox{\plotpoint}}
\put(415,696){\usebox{\plotpoint}}
\put(416,695){\usebox{\plotpoint}}
\put(417,694){\usebox{\plotpoint}}
\put(418,693){\usebox{\plotpoint}}
\put(420,692){\usebox{\plotpoint}}
\put(421,691){\usebox{\plotpoint}}
\put(422,690){\usebox{\plotpoint}}
\put(423,689){\usebox{\plotpoint}}
\put(424,688){\usebox{\plotpoint}}
\put(425,687){\usebox{\plotpoint}}
\put(427,686){\usebox{\plotpoint}}
\put(428,685){\usebox{\plotpoint}}
\put(429,684){\usebox{\plotpoint}}
\put(430,683){\usebox{\plotpoint}}
\put(431,682){\usebox{\plotpoint}}
\put(432,681){\usebox{\plotpoint}}
\put(433,680){\usebox{\plotpoint}}
\put(435,679){\usebox{\plotpoint}}
\put(436,678){\usebox{\plotpoint}}
\put(437,677){\usebox{\plotpoint}}
\put(438,676){\usebox{\plotpoint}}
\put(439,675){\usebox{\plotpoint}}
\put(440,674){\usebox{\plotpoint}}
\put(441,673){\usebox{\plotpoint}}
\put(442,672){\usebox{\plotpoint}}
\put(443,671){\usebox{\plotpoint}}
\put(444,670){\usebox{\plotpoint}}
\put(445,669){\usebox{\plotpoint}}
\put(446,668){\usebox{\plotpoint}}
\put(448,667){\usebox{\plotpoint}}
\put(449,666){\usebox{\plotpoint}}
\put(450,665){\usebox{\plotpoint}}
\put(451,664){\usebox{\plotpoint}}
\put(452,663){\usebox{\plotpoint}}
\put(453,662){\usebox{\plotpoint}}
\put(454,661){\usebox{\plotpoint}}
\put(455,660){\usebox{\plotpoint}}
\put(456,659){\usebox{\plotpoint}}
\put(457,658){\usebox{\plotpoint}}
\put(458,657){\usebox{\plotpoint}}
\put(459,656){\usebox{\plotpoint}}
\put(460,655){\usebox{\plotpoint}}
\put(462,654){\usebox{\plotpoint}}
\put(463,653){\usebox{\plotpoint}}
\put(464,652){\usebox{\plotpoint}}
\put(465,651){\usebox{\plotpoint}}
\put(466,650){\usebox{\plotpoint}}
\put(467,649){\usebox{\plotpoint}}
\put(468,648){\usebox{\plotpoint}}
\put(469,647){\usebox{\plotpoint}}
\put(470,646){\usebox{\plotpoint}}
\put(471,645){\usebox{\plotpoint}}
\put(472,644){\usebox{\plotpoint}}
\put(473,643){\usebox{\plotpoint}}
\put(474,642){\usebox{\plotpoint}}
\put(475,641){\usebox{\plotpoint}}
\put(477,640){\usebox{\plotpoint}}
\put(478,639){\usebox{\plotpoint}}
\put(479,638){\usebox{\plotpoint}}
\put(480,637){\usebox{\plotpoint}}
\put(481,636){\usebox{\plotpoint}}
\put(482,635){\usebox{\plotpoint}}
\put(483,634){\usebox{\plotpoint}}
\put(484,633){\usebox{\plotpoint}}
\put(485,632){\usebox{\plotpoint}}
\put(486,631){\usebox{\plotpoint}}
\put(487,630){\usebox{\plotpoint}}
\put(488,629){\usebox{\plotpoint}}
\put(489,628){\usebox{\plotpoint}}
\put(491,627){\usebox{\plotpoint}}
\put(492,626){\usebox{\plotpoint}}
\put(493,625){\usebox{\plotpoint}}
\put(494,624){\usebox{\plotpoint}}
\put(495,623){\usebox{\plotpoint}}
\put(496,622){\usebox{\plotpoint}}
\put(497,621){\usebox{\plotpoint}}
\put(498,620){\usebox{\plotpoint}}
\put(499,619){\usebox{\plotpoint}}
\put(500,618){\usebox{\plotpoint}}
\put(501,617){\usebox{\plotpoint}}
\put(502,616){\usebox{\plotpoint}}
\put(503,615){\usebox{\plotpoint}}
\put(504,614){\usebox{\plotpoint}}
\put(505,613){\usebox{\plotpoint}}
\put(506,612){\usebox{\plotpoint}}
\put(507,611){\usebox{\plotpoint}}
\put(508,610){\usebox{\plotpoint}}
\put(509,609){\usebox{\plotpoint}}
\put(510,608){\usebox{\plotpoint}}
\put(511,607){\usebox{\plotpoint}}
\put(512,606){\usebox{\plotpoint}}
\put(513,605){\usebox{\plotpoint}}
\put(514,604){\usebox{\plotpoint}}
\put(515,603){\usebox{\plotpoint}}
\put(516,602){\usebox{\plotpoint}}
\put(517,601){\usebox{\plotpoint}}
\put(518,600){\usebox{\plotpoint}}
\put(519,599){\usebox{\plotpoint}}
\put(521,598){\usebox{\plotpoint}}
\put(522,597){\usebox{\plotpoint}}
\put(523,596){\usebox{\plotpoint}}
\put(524,595){\usebox{\plotpoint}}
\put(525,594){\usebox{\plotpoint}}
\put(526,593){\usebox{\plotpoint}}
\put(527,592){\usebox{\plotpoint}}
\put(528,591){\usebox{\plotpoint}}
\put(529,590){\usebox{\plotpoint}}
\put(530,589){\usebox{\plotpoint}}
\put(531,588){\usebox{\plotpoint}}
\put(532,587){\usebox{\plotpoint}}
\put(533,586){\usebox{\plotpoint}}
\put(534,585){\usebox{\plotpoint}}
\put(535,584){\usebox{\plotpoint}}
\put(536,583){\usebox{\plotpoint}}
\put(537,582){\usebox{\plotpoint}}
\put(538,581){\usebox{\plotpoint}}
\put(539,580){\usebox{\plotpoint}}
\put(540,579){\usebox{\plotpoint}}
\put(541,578){\usebox{\plotpoint}}
\put(542,577){\usebox{\plotpoint}}
\put(543,576){\usebox{\plotpoint}}
\put(544,575){\usebox{\plotpoint}}
\put(545,574){\usebox{\plotpoint}}
\put(546,573){\usebox{\plotpoint}}
\put(547,572){\usebox{\plotpoint}}
\put(548,571){\usebox{\plotpoint}}
\put(549,569){\usebox{\plotpoint}}
\put(550,568){\usebox{\plotpoint}}
\put(551,567){\usebox{\plotpoint}}
\put(552,566){\usebox{\plotpoint}}
\put(553,565){\usebox{\plotpoint}}
\put(554,564){\usebox{\plotpoint}}
\put(555,563){\usebox{\plotpoint}}
\put(556,562){\usebox{\plotpoint}}
\put(557,561){\usebox{\plotpoint}}
\put(558,560){\usebox{\plotpoint}}
\put(559,559){\usebox{\plotpoint}}
\put(560,558){\usebox{\plotpoint}}
\put(561,557){\usebox{\plotpoint}}
\put(562,556){\usebox{\plotpoint}}
\put(563,554){\usebox{\plotpoint}}
\put(564,553){\usebox{\plotpoint}}
\put(565,552){\usebox{\plotpoint}}
\put(566,551){\usebox{\plotpoint}}
\put(567,550){\usebox{\plotpoint}}
\put(568,549){\usebox{\plotpoint}}
\put(569,548){\usebox{\plotpoint}}
\put(570,547){\usebox{\plotpoint}}
\put(571,546){\usebox{\plotpoint}}
\put(572,545){\usebox{\plotpoint}}
\put(573,544){\usebox{\plotpoint}}
\put(574,543){\usebox{\plotpoint}}
\put(575,542){\usebox{\plotpoint}}
\put(576,541){\usebox{\plotpoint}}
\put(577,541){\usebox{\plotpoint}}
\put(577,541){\usebox{\plotpoint}}
\put(578,540){\usebox{\plotpoint}}
\put(579,539){\usebox{\plotpoint}}
\put(580,538){\usebox{\plotpoint}}
\put(581,537){\usebox{\plotpoint}}
\put(582,536){\usebox{\plotpoint}}
\put(583,535){\usebox{\plotpoint}}
\put(584,534){\usebox{\plotpoint}}
\put(585,533){\usebox{\plotpoint}}
\put(586,532){\usebox{\plotpoint}}
\put(587,531){\usebox{\plotpoint}}
\put(588,530){\usebox{\plotpoint}}
\put(589,529){\usebox{\plotpoint}}
\put(590,528){\usebox{\plotpoint}}
\put(591,527){\usebox{\plotpoint}}
\put(592,524){\usebox{\plotpoint}}
\put(593,523){\usebox{\plotpoint}}
\put(594,522){\usebox{\plotpoint}}
\put(595,521){\usebox{\plotpoint}}
\put(596,520){\usebox{\plotpoint}}
\put(597,519){\usebox{\plotpoint}}
\put(598,517){\usebox{\plotpoint}}
\put(599,516){\usebox{\plotpoint}}
\put(600,515){\usebox{\plotpoint}}
\put(601,514){\usebox{\plotpoint}}
\put(602,513){\usebox{\plotpoint}}
\put(603,512){\usebox{\plotpoint}}
\put(604,511){\usebox{\plotpoint}}
\put(605,510){\usebox{\plotpoint}}
\put(606,508){\usebox{\plotpoint}}
\put(607,507){\usebox{\plotpoint}}
\put(608,506){\usebox{\plotpoint}}
\put(609,505){\usebox{\plotpoint}}
\put(610,504){\usebox{\plotpoint}}
\put(611,503){\usebox{\plotpoint}}
\put(612,502){\usebox{\plotpoint}}
\put(613,501){\usebox{\plotpoint}}
\put(614,500){\usebox{\plotpoint}}
\put(615,499){\usebox{\plotpoint}}
\put(616,498){\usebox{\plotpoint}}
\put(617,497){\usebox{\plotpoint}}
\put(618,496){\usebox{\plotpoint}}
\put(619,495){\usebox{\plotpoint}}
\put(620,493){\usebox{\plotpoint}}
\put(621,492){\usebox{\plotpoint}}
\put(622,491){\usebox{\plotpoint}}
\put(623,490){\usebox{\plotpoint}}
\put(624,489){\usebox{\plotpoint}}
\put(625,488){\usebox{\plotpoint}}
\put(626,487){\usebox{\plotpoint}}
\put(627,486){\usebox{\plotpoint}}
\put(628,485){\usebox{\plotpoint}}
\put(629,484){\usebox{\plotpoint}}
\put(630,483){\usebox{\plotpoint}}
\put(631,482){\usebox{\plotpoint}}
\put(632,481){\usebox{\plotpoint}}
\put(633,480){\usebox{\plotpoint}}
\put(634,479){\usebox{\plotpoint}}
\put(635,477){\usebox{\plotpoint}}
\put(636,476){\usebox{\plotpoint}}
\put(637,475){\usebox{\plotpoint}}
\put(638,474){\usebox{\plotpoint}}
\put(639,472){\usebox{\plotpoint}}
\put(640,471){\usebox{\plotpoint}}
\put(641,470){\usebox{\plotpoint}}
\put(642,469){\usebox{\plotpoint}}
\put(643,468){\usebox{\plotpoint}}
\put(644,466){\usebox{\plotpoint}}
\put(645,465){\usebox{\plotpoint}}
\put(646,464){\usebox{\plotpoint}}
\put(647,463){\usebox{\plotpoint}}
\put(648,462){\usebox{\plotpoint}}
\put(649,460){\usebox{\plotpoint}}
\put(650,459){\usebox{\plotpoint}}
\put(651,458){\usebox{\plotpoint}}
\put(652,457){\usebox{\plotpoint}}
\put(653,456){\usebox{\plotpoint}}
\put(654,455){\usebox{\plotpoint}}
\put(655,454){\usebox{\plotpoint}}
\put(656,452){\usebox{\plotpoint}}
\put(657,451){\usebox{\plotpoint}}
\put(658,450){\usebox{\plotpoint}}
\put(659,449){\usebox{\plotpoint}}
\put(660,448){\usebox{\plotpoint}}
\put(661,447){\usebox{\plotpoint}}
\put(662,446){\usebox{\plotpoint}}
\put(663,444){\usebox{\plotpoint}}
\put(664,443){\usebox{\plotpoint}}
\put(665,442){\usebox{\plotpoint}}
\put(666,441){\usebox{\plotpoint}}
\put(667,440){\usebox{\plotpoint}}
\put(668,439){\usebox{\plotpoint}}
\put(669,438){\usebox{\plotpoint}}
\put(670,436){\usebox{\plotpoint}}
\put(671,435){\usebox{\plotpoint}}
\put(672,434){\usebox{\plotpoint}}
\put(673,433){\usebox{\plotpoint}}
\put(674,432){\usebox{\plotpoint}}
\put(675,431){\usebox{\plotpoint}}
\put(676,430){\usebox{\plotpoint}}
\put(677,429){\usebox{\plotpoint}}
\put(678,427){\usebox{\plotpoint}}
\put(679,426){\usebox{\plotpoint}}
\put(680,425){\usebox{\plotpoint}}
\put(681,424){\usebox{\plotpoint}}
\put(682,422){\usebox{\plotpoint}}
\put(683,421){\usebox{\plotpoint}}
\put(684,420){\usebox{\plotpoint}}
\put(685,419){\usebox{\plotpoint}}
\put(686,418){\usebox{\plotpoint}}
\put(687,416){\usebox{\plotpoint}}
\put(688,415){\usebox{\plotpoint}}
\put(689,414){\usebox{\plotpoint}}
\put(690,413){\usebox{\plotpoint}}
\put(691,412){\usebox{\plotpoint}}
\put(692,410){\usebox{\plotpoint}}
\put(693,409){\usebox{\plotpoint}}
\put(694,408){\usebox{\plotpoint}}
\put(695,406){\usebox{\plotpoint}}
\put(696,405){\usebox{\plotpoint}}
\put(697,404){\usebox{\plotpoint}}
\put(698,403){\usebox{\plotpoint}}
\put(699,401){\usebox{\plotpoint}}
\put(700,400){\usebox{\plotpoint}}
\put(701,399){\usebox{\plotpoint}}
\put(702,397){\usebox{\plotpoint}}
\put(703,396){\usebox{\plotpoint}}
\put(704,395){\usebox{\plotpoint}}
\put(705,394){\usebox{\plotpoint}}
\put(706,392){\usebox{\plotpoint}}
\put(707,391){\usebox{\plotpoint}}
\put(708,390){\usebox{\plotpoint}}
\put(709,389){\usebox{\plotpoint}}
\put(710,388){\usebox{\plotpoint}}
\put(711,387){\usebox{\plotpoint}}
\put(712,386){\usebox{\plotpoint}}
\put(713,384){\usebox{\plotpoint}}
\put(714,383){\usebox{\plotpoint}}
\put(715,382){\usebox{\plotpoint}}
\put(716,381){\usebox{\plotpoint}}
\put(717,380){\usebox{\plotpoint}}
\put(718,379){\usebox{\plotpoint}}
\put(719,378){\usebox{\plotpoint}}
\put(720,377){\usebox{\plotpoint}}
\put(721,375){\usebox{\plotpoint}}
\put(722,374){\usebox{\plotpoint}}
\put(723,372){\usebox{\plotpoint}}
\put(724,371){\usebox{\plotpoint}}
\put(725,370){\usebox{\plotpoint}}
\put(726,368){\usebox{\plotpoint}}
\put(727,367){\usebox{\plotpoint}}
\put(728,366){\usebox{\plotpoint}}
\put(729,364){\usebox{\plotpoint}}
\put(730,363){\usebox{\plotpoint}}
\put(731,362){\usebox{\plotpoint}}
\put(732,360){\usebox{\plotpoint}}
\put(733,359){\usebox{\plotpoint}}
\put(734,358){\usebox{\plotpoint}}
\put(735,356){\usebox{\plotpoint}}
\put(736,355){\usebox{\plotpoint}}
\put(737,354){\usebox{\plotpoint}}
\put(738,353){\usebox{\plotpoint}}
\put(739,351){\usebox{\plotpoint}}
\put(740,350){\usebox{\plotpoint}}
\put(741,349){\usebox{\plotpoint}}
\put(742,348){\usebox{\plotpoint}}
\put(743,347){\usebox{\plotpoint}}
\put(744,345){\usebox{\plotpoint}}
\put(745,344){\usebox{\plotpoint}}
\put(746,343){\usebox{\plotpoint}}
\put(747,342){\usebox{\plotpoint}}
\put(748,341){\usebox{\plotpoint}}
\put(749,340){\usebox{\plotpoint}}
\put(750,338){\usebox{\plotpoint}}
\put(751,337){\usebox{\plotpoint}}
\put(752,335){\usebox{\plotpoint}}
\put(753,334){\usebox{\plotpoint}}
\put(754,333){\usebox{\plotpoint}}
\put(755,331){\usebox{\plotpoint}}
\put(756,330){\usebox{\plotpoint}}
\put(757,329){\usebox{\plotpoint}}
\put(758,327){\usebox{\plotpoint}}
\put(759,326){\usebox{\plotpoint}}
\put(760,325){\usebox{\plotpoint}}
\put(761,323){\usebox{\plotpoint}}
\put(762,322){\usebox{\plotpoint}}
\put(763,321){\usebox{\plotpoint}}
\put(764,319){\usebox{\plotpoint}}
\put(765,318){\usebox{\plotpoint}}
\put(766,316){\usebox{\plotpoint}}
\put(767,315){\usebox{\plotpoint}}
\put(768,313){\usebox{\plotpoint}}
\put(769,312){\usebox{\plotpoint}}
\put(770,311){\usebox{\plotpoint}}
\put(771,309){\usebox{\plotpoint}}
\put(772,308){\usebox{\plotpoint}}
\put(773,306){\usebox{\plotpoint}}
\put(774,305){\usebox{\plotpoint}}
\put(775,303){\usebox{\plotpoint}}
\put(776,302){\usebox{\plotpoint}}
\put(777,301){\usebox{\plotpoint}}
\put(778,299){\usebox{\plotpoint}}
\put(779,298){\usebox{\plotpoint}}
\put(780,296){\usebox{\plotpoint}}
\put(781,295){\usebox{\plotpoint}}
\put(782,294){\usebox{\plotpoint}}
\put(783,292){\usebox{\plotpoint}}
\put(784,291){\usebox{\plotpoint}}
\put(785,290){\usebox{\plotpoint}}
\put(786,288){\usebox{\plotpoint}}
\put(787,287){\usebox{\plotpoint}}
\put(788,286){\usebox{\plotpoint}}
\put(789,284){\usebox{\plotpoint}}
\put(790,283){\usebox{\plotpoint}}
\put(791,282){\usebox{\plotpoint}}
\put(792,281){\usebox{\plotpoint}}
\put(793,279){\usebox{\plotpoint}}
\put(794,278){\usebox{\plotpoint}}
\put(795,276){\usebox{\plotpoint}}
\put(796,275){\usebox{\plotpoint}}
\put(797,273){\usebox{\plotpoint}}
\put(798,272){\usebox{\plotpoint}}
\put(799,271){\usebox{\plotpoint}}
\put(800,269){\usebox{\plotpoint}}
\put(801,268){\usebox{\plotpoint}}
\put(802,266){\usebox{\plotpoint}}
\put(803,265){\usebox{\plotpoint}}
\put(804,263){\usebox{\plotpoint}}
\put(805,262){\usebox{\plotpoint}}
\put(806,261){\usebox{\plotpoint}}
\put(807,259){\usebox{\plotpoint}}
\put(808,258){\usebox{\plotpoint}}
\put(809,256){\usebox{\plotpoint}}
\put(810,255){\usebox{\plotpoint}}
\put(811,253){\usebox{\plotpoint}}
\put(812,252){\usebox{\plotpoint}}
\put(813,250){\usebox{\plotpoint}}
\put(814,249){\usebox{\plotpoint}}
\put(815,247){\usebox{\plotpoint}}
\put(816,246){\usebox{\plotpoint}}
\put(817,244){\usebox{\plotpoint}}
\put(818,243){\usebox{\plotpoint}}
\put(819,241){\usebox{\plotpoint}}
\put(820,240){\usebox{\plotpoint}}
\put(821,238){\usebox{\plotpoint}}
\put(822,237){\usebox{\plotpoint}}
\put(823,235){\usebox{\plotpoint}}
\put(824,234){\usebox{\plotpoint}}
\put(825,233){\usebox{\plotpoint}}
\put(826,231){\usebox{\plotpoint}}
\put(827,230){\usebox{\plotpoint}}
\put(828,228){\usebox{\plotpoint}}
\put(829,227){\usebox{\plotpoint}}
\put(830,226){\usebox{\plotpoint}}
\put(831,224){\usebox{\plotpoint}}
\put(832,223){\usebox{\plotpoint}}
\put(833,221){\usebox{\plotpoint}}
\put(834,220){\usebox{\plotpoint}}
\put(835,219){\usebox{\plotpoint}}
\put(836,219){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1319,694){\makebox(0,0)[r]{case  3}}
\put(1341,694){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(276,811){\usebox{\plotpoint}}
\put(276,811){\usebox{\plotpoint}}
\put(277,810){\usebox{\plotpoint}}
\put(278,809){\usebox{\plotpoint}}
\put(279,808){\usebox{\plotpoint}}
\put(281,807){\usebox{\plotpoint}}
\put(282,806){\usebox{\plotpoint}}
\put(283,805){\usebox{\plotpoint}}
\put(284,804){\usebox{\plotpoint}}
\put(286,803){\usebox{\plotpoint}}
\put(287,802){\usebox{\plotpoint}}
\put(288,801){\usebox{\plotpoint}}
\put(290,800){\usebox{\plotpoint}}
\put(291,799){\usebox{\plotpoint}}
\put(292,798){\usebox{\plotpoint}}
\put(293,797){\usebox{\plotpoint}}
\put(295,796){\usebox{\plotpoint}}
\put(296,795){\usebox{\plotpoint}}
\put(297,794){\usebox{\plotpoint}}
\put(298,793){\usebox{\plotpoint}}
\put(300,792){\usebox{\plotpoint}}
\put(301,791){\usebox{\plotpoint}}
\put(302,790){\usebox{\plotpoint}}
\put(304,789){\usebox{\plotpoint}}
\put(305,788){\usebox{\plotpoint}}
\put(306,787){\usebox{\plotpoint}}
\put(307,786){\usebox{\plotpoint}}
\put(309,785){\usebox{\plotpoint}}
\put(310,784){\usebox{\plotpoint}}
\put(311,783){\usebox{\plotpoint}}
\put(312,782){\usebox{\plotpoint}}
\put(314,781){\usebox{\plotpoint}}
\put(315,780){\usebox{\plotpoint}}
\put(316,779){\usebox{\plotpoint}}
\put(317,778){\usebox{\plotpoint}}
\put(319,777){\usebox{\plotpoint}}
\put(320,776){\usebox{\plotpoint}}
\put(321,775){\usebox{\plotpoint}}
\put(322,774){\usebox{\plotpoint}}
\put(324,773){\usebox{\plotpoint}}
\put(325,772){\usebox{\plotpoint}}
\put(326,771){\usebox{\plotpoint}}
\put(327,770){\usebox{\plotpoint}}
\put(329,769){\usebox{\plotpoint}}
\put(330,768){\usebox{\plotpoint}}
\put(331,767){\usebox{\plotpoint}}
\put(333,766){\usebox{\plotpoint}}
\put(334,765){\usebox{\plotpoint}}
\put(335,764){\usebox{\plotpoint}}
\put(336,763){\usebox{\plotpoint}}
\put(338,762){\usebox{\plotpoint}}
\put(339,761){\usebox{\plotpoint}}
\put(340,760){\usebox{\plotpoint}}
\put(341,759){\usebox{\plotpoint}}
\put(343,758){\usebox{\plotpoint}}
\put(344,757){\usebox{\plotpoint}}
\put(345,756){\usebox{\plotpoint}}
\put(346,755){\usebox{\plotpoint}}
\put(348,754){\usebox{\plotpoint}}
\put(349,753){\usebox{\plotpoint}}
\put(350,752){\usebox{\plotpoint}}
\put(351,751){\usebox{\plotpoint}}
\put(352,750){\usebox{\plotpoint}}
\put(353,749){\usebox{\plotpoint}}
\put(354,748){\usebox{\plotpoint}}
\put(356,747){\usebox{\plotpoint}}
\put(357,746){\usebox{\plotpoint}}
\put(358,745){\usebox{\plotpoint}}
\put(359,744){\usebox{\plotpoint}}
\put(360,743){\usebox{\plotpoint}}
\put(361,742){\usebox{\plotpoint}}
\put(363,741){\usebox{\plotpoint}}
\put(364,740){\usebox{\plotpoint}}
\put(365,739){\usebox{\plotpoint}}
\put(366,738){\usebox{\plotpoint}}
\put(367,737){\usebox{\plotpoint}}
\put(368,736){\usebox{\plotpoint}}
\put(370,735){\usebox{\plotpoint}}
\put(371,734){\usebox{\plotpoint}}
\put(372,733){\usebox{\plotpoint}}
\put(373,732){\usebox{\plotpoint}}
\put(374,731){\usebox{\plotpoint}}
\put(375,730){\usebox{\plotpoint}}
\put(377,729){\usebox{\plotpoint}}
\put(378,728){\usebox{\plotpoint}}
\put(379,727){\usebox{\plotpoint}}
\put(381,726){\usebox{\plotpoint}}
\put(382,725){\usebox{\plotpoint}}
\put(383,724){\usebox{\plotpoint}}
\put(384,723){\usebox{\plotpoint}}
\put(386,722){\usebox{\plotpoint}}
\put(387,721){\usebox{\plotpoint}}
\put(388,720){\usebox{\plotpoint}}
\put(389,719){\usebox{\plotpoint}}
\put(391,718){\usebox{\plotpoint}}
\put(392,717){\usebox{\plotpoint}}
\put(393,716){\usebox{\plotpoint}}
\put(394,715){\usebox{\plotpoint}}
\put(395,714){\usebox{\plotpoint}}
\put(396,713){\usebox{\plotpoint}}
\put(397,712){\usebox{\plotpoint}}
\put(398,711){\usebox{\plotpoint}}
\put(399,710){\usebox{\plotpoint}}
\put(400,709){\usebox{\plotpoint}}
\put(401,708){\usebox{\plotpoint}}
\put(402,707){\usebox{\plotpoint}}
\put(403,706){\usebox{\plotpoint}}
\put(405,705){\usebox{\plotpoint}}
\put(406,704){\usebox{\plotpoint}}
\put(407,703){\usebox{\plotpoint}}
\put(408,702){\usebox{\plotpoint}}
\put(409,701){\usebox{\plotpoint}}
\put(410,700){\usebox{\plotpoint}}
\put(411,699){\usebox{\plotpoint}}
\put(413,698){\usebox{\plotpoint}}
\put(414,697){\usebox{\plotpoint}}
\put(415,696){\usebox{\plotpoint}}
\put(416,695){\usebox{\plotpoint}}
\put(417,694){\usebox{\plotpoint}}
\put(418,693){\usebox{\plotpoint}}
\put(420,692){\usebox{\plotpoint}}
\put(421,691){\usebox{\plotpoint}}
\put(422,690){\usebox{\plotpoint}}
\put(423,689){\usebox{\plotpoint}}
\put(424,688){\usebox{\plotpoint}}
\put(425,687){\usebox{\plotpoint}}
\put(427,686){\usebox{\plotpoint}}
\put(428,685){\usebox{\plotpoint}}
\put(429,684){\usebox{\plotpoint}}
\put(430,683){\usebox{\plotpoint}}
\put(431,682){\usebox{\plotpoint}}
\put(432,681){\usebox{\plotpoint}}
\put(433,680){\usebox{\plotpoint}}
\put(435,679){\usebox{\plotpoint}}
\put(436,678){\usebox{\plotpoint}}
\put(437,677){\usebox{\plotpoint}}
\put(438,676){\usebox{\plotpoint}}
\put(439,675){\usebox{\plotpoint}}
\put(440,674){\usebox{\plotpoint}}
\put(441,673){\usebox{\plotpoint}}
\put(442,672){\usebox{\plotpoint}}
\put(443,671){\usebox{\plotpoint}}
\put(444,670){\usebox{\plotpoint}}
\put(445,669){\usebox{\plotpoint}}
\put(446,668){\usebox{\plotpoint}}
\put(448,667){\usebox{\plotpoint}}
\put(449,666){\usebox{\plotpoint}}
\put(450,665){\usebox{\plotpoint}}
\put(451,664){\usebox{\plotpoint}}
\put(452,663){\usebox{\plotpoint}}
\put(453,662){\usebox{\plotpoint}}
\put(454,661){\usebox{\plotpoint}}
\put(455,660){\usebox{\plotpoint}}
\put(456,659){\usebox{\plotpoint}}
\put(457,658){\usebox{\plotpoint}}
\put(458,657){\usebox{\plotpoint}}
\put(459,656){\usebox{\plotpoint}}
\put(460,655){\usebox{\plotpoint}}
\put(462,654){\usebox{\plotpoint}}
\put(463,653){\usebox{\plotpoint}}
\put(464,652){\usebox{\plotpoint}}
\put(465,651){\usebox{\plotpoint}}
\put(466,650){\usebox{\plotpoint}}
\put(467,649){\usebox{\plotpoint}}
\put(468,648){\usebox{\plotpoint}}
\put(469,647){\usebox{\plotpoint}}
\put(470,646){\usebox{\plotpoint}}
\put(471,645){\usebox{\plotpoint}}
\put(472,644){\usebox{\plotpoint}}
\put(473,643){\usebox{\plotpoint}}
\put(474,642){\usebox{\plotpoint}}
\put(475,641){\usebox{\plotpoint}}
\put(477,640){\usebox{\plotpoint}}
\put(478,639){\usebox{\plotpoint}}
\put(479,638){\usebox{\plotpoint}}
\put(480,637){\usebox{\plotpoint}}
\put(481,636){\usebox{\plotpoint}}
\put(482,635){\usebox{\plotpoint}}
\put(483,634){\usebox{\plotpoint}}
\put(484,633){\usebox{\plotpoint}}
\put(485,632){\usebox{\plotpoint}}
\put(486,631){\usebox{\plotpoint}}
\put(487,630){\usebox{\plotpoint}}
\put(488,629){\usebox{\plotpoint}}
\put(489,628){\usebox{\plotpoint}}
\put(491,627){\usebox{\plotpoint}}
\put(492,626){\usebox{\plotpoint}}
\put(493,625){\usebox{\plotpoint}}
\put(494,624){\usebox{\plotpoint}}
\put(495,623){\usebox{\plotpoint}}
\put(496,622){\usebox{\plotpoint}}
\put(497,621){\usebox{\plotpoint}}
\put(498,620){\usebox{\plotpoint}}
\put(499,619){\usebox{\plotpoint}}
\put(500,618){\usebox{\plotpoint}}
\put(501,617){\usebox{\plotpoint}}
\put(502,616){\usebox{\plotpoint}}
\put(503,615){\usebox{\plotpoint}}
\put(504,614){\usebox{\plotpoint}}
\put(505,613){\usebox{\plotpoint}}
\put(506,612){\usebox{\plotpoint}}
\put(507,611){\usebox{\plotpoint}}
\put(508,610){\usebox{\plotpoint}}
\put(509,609){\usebox{\plotpoint}}
\put(510,608){\usebox{\plotpoint}}
\put(511,607){\usebox{\plotpoint}}
\put(512,606){\usebox{\plotpoint}}
\put(513,605){\usebox{\plotpoint}}
\put(514,604){\usebox{\plotpoint}}
\put(515,603){\usebox{\plotpoint}}
\put(516,602){\usebox{\plotpoint}}
\put(517,601){\usebox{\plotpoint}}
\put(518,600){\usebox{\plotpoint}}
\put(519,599){\usebox{\plotpoint}}
\put(521,598){\usebox{\plotpoint}}
\put(522,597){\usebox{\plotpoint}}
\put(523,596){\usebox{\plotpoint}}
\put(524,595){\usebox{\plotpoint}}
\put(525,594){\usebox{\plotpoint}}
\put(526,593){\usebox{\plotpoint}}
\put(527,592){\usebox{\plotpoint}}
\put(528,591){\usebox{\plotpoint}}
\put(529,590){\usebox{\plotpoint}}
\put(530,589){\usebox{\plotpoint}}
\put(531,588){\usebox{\plotpoint}}
\put(532,587){\usebox{\plotpoint}}
\put(533,586){\usebox{\plotpoint}}
\put(534,585){\usebox{\plotpoint}}
\put(535,584){\usebox{\plotpoint}}
\put(536,583){\usebox{\plotpoint}}
\put(537,582){\usebox{\plotpoint}}
\put(538,581){\usebox{\plotpoint}}
\put(539,580){\usebox{\plotpoint}}
\put(540,579){\usebox{\plotpoint}}
\put(541,578){\usebox{\plotpoint}}
\put(542,577){\usebox{\plotpoint}}
\put(543,576){\usebox{\plotpoint}}
\put(544,575){\usebox{\plotpoint}}
\put(545,574){\usebox{\plotpoint}}
\put(546,573){\usebox{\plotpoint}}
\put(547,572){\usebox{\plotpoint}}
\put(548,571){\usebox{\plotpoint}}
\put(549,569){\usebox{\plotpoint}}
\put(550,568){\usebox{\plotpoint}}
\put(551,567){\usebox{\plotpoint}}
\put(552,566){\usebox{\plotpoint}}
\put(553,565){\usebox{\plotpoint}}
\put(554,564){\usebox{\plotpoint}}
\put(555,563){\usebox{\plotpoint}}
\put(556,562){\usebox{\plotpoint}}
\put(557,561){\usebox{\plotpoint}}
\put(558,560){\usebox{\plotpoint}}
\put(559,559){\usebox{\plotpoint}}
\put(560,558){\usebox{\plotpoint}}
\put(561,557){\usebox{\plotpoint}}
\put(562,556){\usebox{\plotpoint}}
\put(563,554){\usebox{\plotpoint}}
\put(564,553){\usebox{\plotpoint}}
\put(565,552){\usebox{\plotpoint}}
\put(566,551){\usebox{\plotpoint}}
\put(567,550){\usebox{\plotpoint}}
\put(568,549){\usebox{\plotpoint}}
\put(569,548){\usebox{\plotpoint}}
\put(570,547){\usebox{\plotpoint}}
\put(571,546){\usebox{\plotpoint}}
\put(572,545){\usebox{\plotpoint}}
\put(573,544){\usebox{\plotpoint}}
\put(574,543){\usebox{\plotpoint}}
\put(575,542){\usebox{\plotpoint}}
\put(576,541){\usebox{\plotpoint}}
\put(577,541){\usebox{\plotpoint}}
\put(577,541){\usebox{\plotpoint}}
\put(578,540){\usebox{\plotpoint}}
\put(579,539){\usebox{\plotpoint}}
\put(580,538){\usebox{\plotpoint}}
\put(581,537){\usebox{\plotpoint}}
\put(582,536){\usebox{\plotpoint}}
\put(583,535){\usebox{\plotpoint}}
\put(584,534){\usebox{\plotpoint}}
\put(585,533){\usebox{\plotpoint}}
\put(586,532){\usebox{\plotpoint}}
\put(587,531){\usebox{\plotpoint}}
\put(588,530){\usebox{\plotpoint}}
\put(589,529){\usebox{\plotpoint}}
\put(590,528){\usebox{\plotpoint}}
\put(591,527){\usebox{\plotpoint}}
\put(592,524){\usebox{\plotpoint}}
\put(593,523){\usebox{\plotpoint}}
\put(594,522){\usebox{\plotpoint}}
\put(595,521){\usebox{\plotpoint}}
\put(596,520){\usebox{\plotpoint}}
\put(597,519){\usebox{\plotpoint}}
\put(598,517){\usebox{\plotpoint}}
\put(599,516){\usebox{\plotpoint}}
\put(600,515){\usebox{\plotpoint}}
\put(601,514){\usebox{\plotpoint}}
\put(602,513){\usebox{\plotpoint}}
\put(603,512){\usebox{\plotpoint}}
\put(604,511){\usebox{\plotpoint}}
\put(605,510){\usebox{\plotpoint}}
\put(606,508){\usebox{\plotpoint}}
\put(607,507){\usebox{\plotpoint}}
\put(608,506){\usebox{\plotpoint}}
\put(609,505){\usebox{\plotpoint}}
\put(610,504){\usebox{\plotpoint}}
\put(611,503){\usebox{\plotpoint}}
\put(612,502){\usebox{\plotpoint}}
\put(613,501){\usebox{\plotpoint}}
\put(614,500){\usebox{\plotpoint}}
\put(615,499){\usebox{\plotpoint}}
\put(616,498){\usebox{\plotpoint}}
\put(617,497){\usebox{\plotpoint}}
\put(618,496){\usebox{\plotpoint}}
\put(619,495){\usebox{\plotpoint}}
\put(620,493){\usebox{\plotpoint}}
\put(621,492){\usebox{\plotpoint}}
\put(622,491){\usebox{\plotpoint}}
\put(623,490){\usebox{\plotpoint}}
\put(624,489){\usebox{\plotpoint}}
\put(625,488){\usebox{\plotpoint}}
\put(626,487){\usebox{\plotpoint}}
\put(627,486){\usebox{\plotpoint}}
\put(628,485){\usebox{\plotpoint}}
\put(629,484){\usebox{\plotpoint}}
\put(630,483){\usebox{\plotpoint}}
\put(631,482){\usebox{\plotpoint}}
\put(632,481){\usebox{\plotpoint}}
\put(633,480){\usebox{\plotpoint}}
\put(634,479){\usebox{\plotpoint}}
\put(635,477){\usebox{\plotpoint}}
\put(636,476){\usebox{\plotpoint}}
\put(637,475){\usebox{\plotpoint}}
\put(638,474){\usebox{\plotpoint}}
\put(639,472){\usebox{\plotpoint}}
\put(640,471){\usebox{\plotpoint}}
\put(641,470){\usebox{\plotpoint}}
\put(642,469){\usebox{\plotpoint}}
\put(643,468){\usebox{\plotpoint}}
\put(644,466){\usebox{\plotpoint}}
\put(645,465){\usebox{\plotpoint}}
\put(646,464){\usebox{\plotpoint}}
\put(647,463){\usebox{\plotpoint}}
\put(648,462){\usebox{\plotpoint}}
\put(649,460){\usebox{\plotpoint}}
\put(650,459){\usebox{\plotpoint}}
\put(651,458){\usebox{\plotpoint}}
\put(652,457){\usebox{\plotpoint}}
\put(653,456){\usebox{\plotpoint}}
\put(654,455){\usebox{\plotpoint}}
\put(655,454){\usebox{\plotpoint}}
\put(656,452){\usebox{\plotpoint}}
\put(657,451){\usebox{\plotpoint}}
\put(658,450){\usebox{\plotpoint}}
\put(659,449){\usebox{\plotpoint}}
\put(660,448){\usebox{\plotpoint}}
\put(661,447){\usebox{\plotpoint}}
\put(662,446){\usebox{\plotpoint}}
\put(663,444){\usebox{\plotpoint}}
\put(664,443){\usebox{\plotpoint}}
\put(665,442){\usebox{\plotpoint}}
\put(666,441){\usebox{\plotpoint}}
\put(667,440){\usebox{\plotpoint}}
\put(668,439){\usebox{\plotpoint}}
\put(669,438){\usebox{\plotpoint}}
\put(670,436){\usebox{\plotpoint}}
\put(671,435){\usebox{\plotpoint}}
\put(672,434){\usebox{\plotpoint}}
\put(673,433){\usebox{\plotpoint}}
\put(674,432){\usebox{\plotpoint}}
\put(675,431){\usebox{\plotpoint}}
\put(676,430){\usebox{\plotpoint}}
\put(677,429){\usebox{\plotpoint}}
\put(678,427){\usebox{\plotpoint}}
\put(679,426){\usebox{\plotpoint}}
\put(680,425){\usebox{\plotpoint}}
\put(681,424){\usebox{\plotpoint}}
\put(682,422){\usebox{\plotpoint}}
\put(683,421){\usebox{\plotpoint}}
\put(684,420){\usebox{\plotpoint}}
\put(685,419){\usebox{\plotpoint}}
\put(686,418){\usebox{\plotpoint}}
\put(687,416){\usebox{\plotpoint}}
\put(688,415){\usebox{\plotpoint}}
\put(689,414){\usebox{\plotpoint}}
\put(690,413){\usebox{\plotpoint}}
\put(691,412){\usebox{\plotpoint}}
\put(692,410){\usebox{\plotpoint}}
\put(693,409){\usebox{\plotpoint}}
\put(694,408){\usebox{\plotpoint}}
\put(695,406){\usebox{\plotpoint}}
\put(696,405){\usebox{\plotpoint}}
\put(697,404){\usebox{\plotpoint}}
\put(698,403){\usebox{\plotpoint}}
\put(699,401){\usebox{\plotpoint}}
\put(700,400){\usebox{\plotpoint}}
\put(701,399){\usebox{\plotpoint}}
\put(702,397){\usebox{\plotpoint}}
\put(703,396){\usebox{\plotpoint}}
\put(704,395){\usebox{\plotpoint}}
\put(705,394){\usebox{\plotpoint}}
\put(706,392){\usebox{\plotpoint}}
\put(707,391){\usebox{\plotpoint}}
\put(708,390){\usebox{\plotpoint}}
\put(709,389){\usebox{\plotpoint}}
\put(710,388){\usebox{\plotpoint}}
\put(711,387){\usebox{\plotpoint}}
\put(712,386){\usebox{\plotpoint}}
\put(713,384){\usebox{\plotpoint}}
\put(714,383){\usebox{\plotpoint}}
\put(715,382){\usebox{\plotpoint}}
\put(716,381){\usebox{\plotpoint}}
\put(717,380){\usebox{\plotpoint}}
\put(718,379){\usebox{\plotpoint}}
\put(719,378){\usebox{\plotpoint}}
\put(720,377){\usebox{\plotpoint}}
\put(721,375){\usebox{\plotpoint}}
\put(722,374){\usebox{\plotpoint}}
\put(723,372){\usebox{\plotpoint}}
\put(724,371){\usebox{\plotpoint}}
\put(725,370){\usebox{\plotpoint}}
\put(726,368){\usebox{\plotpoint}}
\put(727,367){\usebox{\plotpoint}}
\put(728,366){\usebox{\plotpoint}}
\put(729,364){\usebox{\plotpoint}}
\put(730,363){\usebox{\plotpoint}}
\put(731,362){\usebox{\plotpoint}}
\put(732,360){\usebox{\plotpoint}}
\put(733,359){\usebox{\plotpoint}}
\put(734,358){\usebox{\plotpoint}}
\put(735,356){\usebox{\plotpoint}}
\put(736,355){\usebox{\plotpoint}}
\put(737,354){\usebox{\plotpoint}}
\put(738,353){\usebox{\plotpoint}}
\put(739,351){\usebox{\plotpoint}}
\put(740,350){\usebox{\plotpoint}}
\put(741,349){\usebox{\plotpoint}}
\put(742,348){\usebox{\plotpoint}}
\put(743,347){\usebox{\plotpoint}}
\put(744,345){\usebox{\plotpoint}}
\put(745,344){\usebox{\plotpoint}}
\put(746,343){\usebox{\plotpoint}}
\put(747,342){\usebox{\plotpoint}}
\put(748,341){\usebox{\plotpoint}}
\put(749,340){\usebox{\plotpoint}}
\put(750,338){\usebox{\plotpoint}}
\put(751,337){\usebox{\plotpoint}}
\put(752,335){\usebox{\plotpoint}}
\put(753,334){\usebox{\plotpoint}}
\put(754,333){\usebox{\plotpoint}}
\put(755,331){\usebox{\plotpoint}}
\put(756,330){\usebox{\plotpoint}}
\put(757,329){\usebox{\plotpoint}}
\put(758,327){\usebox{\plotpoint}}
\put(759,326){\usebox{\plotpoint}}
\put(760,325){\usebox{\plotpoint}}
\put(761,323){\usebox{\plotpoint}}
\put(762,322){\usebox{\plotpoint}}
\put(763,321){\usebox{\plotpoint}}
\put(764,319){\usebox{\plotpoint}}
\put(765,318){\usebox{\plotpoint}}
\put(766,316){\usebox{\plotpoint}}
\put(767,315){\usebox{\plotpoint}}
\put(768,313){\usebox{\plotpoint}}
\put(769,312){\usebox{\plotpoint}}
\put(770,311){\usebox{\plotpoint}}
\put(771,309){\usebox{\plotpoint}}
\put(772,308){\usebox{\plotpoint}}
\put(773,306){\usebox{\plotpoint}}
\put(774,305){\usebox{\plotpoint}}
\put(775,303){\usebox{\plotpoint}}
\put(776,302){\usebox{\plotpoint}}
\put(777,301){\usebox{\plotpoint}}
\put(778,299){\usebox{\plotpoint}}
\put(779,298){\usebox{\plotpoint}}
\put(780,296){\usebox{\plotpoint}}
\put(781,295){\usebox{\plotpoint}}
\put(782,294){\usebox{\plotpoint}}
\put(783,292){\usebox{\plotpoint}}
\put(784,291){\usebox{\plotpoint}}
\put(785,290){\usebox{\plotpoint}}
\put(786,288){\usebox{\plotpoint}}
\put(787,287){\usebox{\plotpoint}}
\put(788,286){\usebox{\plotpoint}}
\put(789,284){\usebox{\plotpoint}}
\put(790,283){\usebox{\plotpoint}}
\put(791,282){\usebox{\plotpoint}}
\put(792,281){\usebox{\plotpoint}}
\put(793,279){\usebox{\plotpoint}}
\put(794,278){\usebox{\plotpoint}}
\put(795,276){\usebox{\plotpoint}}
\put(796,275){\usebox{\plotpoint}}
\put(797,273){\usebox{\plotpoint}}
\put(798,272){\usebox{\plotpoint}}
\put(799,271){\usebox{\plotpoint}}
\put(800,269){\usebox{\plotpoint}}
\put(801,268){\usebox{\plotpoint}}
\put(802,266){\usebox{\plotpoint}}
\put(803,265){\usebox{\plotpoint}}
\put(804,263){\usebox{\plotpoint}}
\put(805,262){\usebox{\plotpoint}}
\put(806,261){\usebox{\plotpoint}}
\put(807,259){\usebox{\plotpoint}}
\put(808,258){\usebox{\plotpoint}}
\put(809,256){\usebox{\plotpoint}}
\put(810,255){\usebox{\plotpoint}}
\put(811,253){\usebox{\plotpoint}}
\put(812,252){\usebox{\plotpoint}}
\put(813,250){\usebox{\plotpoint}}
\put(814,249){\usebox{\plotpoint}}
\put(815,247){\usebox{\plotpoint}}
\put(816,246){\usebox{\plotpoint}}
\put(817,244){\usebox{\plotpoint}}
\put(818,243){\usebox{\plotpoint}}
\put(819,241){\usebox{\plotpoint}}
\put(820,240){\usebox{\plotpoint}}
\put(821,238){\usebox{\plotpoint}}
\put(822,237){\usebox{\plotpoint}}
\put(823,235){\usebox{\plotpoint}}
\put(824,234){\usebox{\plotpoint}}
\put(825,233){\usebox{\plotpoint}}
\put(826,231){\usebox{\plotpoint}}
\put(827,230){\usebox{\plotpoint}}
\put(828,228){\usebox{\plotpoint}}
\put(829,227){\usebox{\plotpoint}}
\put(830,226){\usebox{\plotpoint}}
\put(831,224){\usebox{\plotpoint}}
\put(832,223){\usebox{\plotpoint}}
\put(833,221){\usebox{\plotpoint}}
\put(834,220){\usebox{\plotpoint}}
\put(835,219){\usebox{\plotpoint}}
\put(836,219){\usebox{\plotpoint}}
\end{picture}
